Blazhko Effect in the first overtone RR Lyrae stars of the OGLE Galactic bulge collection

We present the analysis of the Blazhko effect - quasi-periodic modulation of pulsation amplitude and/or phase - in the Galactic bulge first overtone RR Lyrae stars (RRc). We used the data gathered during the fourth phase of the Optical Gravitational Lensing Experiment (OGLE). Out of 10 826 analyzed RRc stars, Blazhko effect was detected in 607 stars which constitute 5.6 percent of the sample. It is the largest and most homogeneous sample of modulated RRc stars analyzed so far. Modulation periods cover a wide range, from slightly above 2 d to nearly 3000 d. Multiperiodic modulation was detected in 47 stars. The appearance of modulation in the frequency domain was studied in detail. Modulation manifests either as close doublets or as equidistant triplets and multiplets centered on radial mode frequency and its harmonics. In a significant fraction (29 percent) of stars, we have detected the modulation frequency itself, which corresponds to the modulation of the mean stellar brightness. Our search for period doubling effect, that was discovered recently in modulated fundamental mode RR Lyrae stars, and triggered development of new model behind the Blazhko modulation, yielded negative result. In 104 stars we detected additional signals that could correspond to both radial and non-radial modes. Statistical properties of modulated stars were analyzed in detail and confronted with properties of non-modulated stars and of modulated fundamental mode RR Lyrae stars. Our analysis provides constraints for the models to explain the Blazhko phenomenon, which still remains a puzzle more than hundred years after its discovery.

==> (inline-0) <==
\begin{tabular}{@{}lcccccccl@{}}
\hline
\multicolumn{9}{l}{a - $f_{\rm mod}$ detected in the power spectrum; b - stars with multiplet structures in the power spectrum;}\\ 
\multicolumn{9}{l}{c - stars with additional significant signal; d - multiperiodic Blazhko effect; e - subharmonic of the Blazhko sidepeaks} \\ 
\hline
\hline
Name & type & $P_{\rm 1O}$\thinspace[d] & $P_{\rm BL}$\thinspace[d] &  $A_{\rm 1O}$\thinspace[mag] & $A_+$\thinspace[mag] & $A_-$\thinspace[mag] & Q parameter &  Remarks\\ 
\hline
OGLE-BLG-RRLYR-00065 & BLm & 0.374617(2) & 247(17) & 0.117(3) & 0.025(3) & 0.021(3) & 0.08 &  \\ 
OGLE-BLG-RRLYR-00156 & BLm & 0.379005(2) & 40.15(7) & 0.116(2) & 0.014(2) & 0.021(2) & $-$0.19 &  \\ 
OGLE-BLG-RRLYR-00198 & BLm & 0.3179268(2) & 24.634(2) & 0.0926(7) & 0.0185(7) & 0.0415(7) & $-$0.38 & a \\ 
OGLE-BLG-RRLYR-00416 & BLm & 0.3199298(1) & 2322(65) & 0.0863(6) & 0.0059(7) & 0.0059(7) & 0.00 &  \\ 
OGLE-BLG-RRLYR-00481 & BLm & 0.2652629(1) & 11.500(1) & 0.1127(8) & 0.0246(8) & - & - & a,b \\ 
OGLE-BLG-RRLYR-00569 & BL1 & 0.2725534(7) & 44.61(9) & 0.118(2) & - & 0.028(2) & - &  \\ 
OGLE-BLG-RRLYR-00719 & BLm & 0.2656949(2) & 412(2) & 0.116(1) & 0.0124(10) & 0.024(1) & $-$0.32 & c \\ 
OGLE-BLG-RRLYR-00760 & BLm & 0.26952207(10) & 16.4119(10) & 0.1320(9) & 0.0441(9) & 0.0441(9) & 0.00&  \\ 
OGLE-BLG-RRLYR-00878 & BLm & 0.2598251(8) & 11.445(7) & 0.125(3) & 0.025(3) & 0.024(3) & 0.04 &  \\ 
OGLE-BLG-RRLYR-00932 & BLm & 0.29454318(8) & 2339(86) & 0.1506(6) & 0.0067(6) & 0.0058(7) & 0.08 &  \\ 
OGLE-BLG-RRLYR-00959 & BLm & 0.2702639(2) & 6.1051(2) & 0.0877(8) & 0.0198(8) & 0.0237(8) & $-$0.09 & c \\ 
OGLE-BLG-RRLYR-01038 & BLm & 0.2607525(2) & 19.031(6) & 0.106(1) & 0.014(1) & 0.015(1) & $-$0.03 &  \\ 
OGLE-BLG-RRLYR-01101 & BLm & 0.32974828(4) & 2057(18) & 0.1384(4) & 0.0081(4) & 0.0069(4) & 0.08 &  \\ 
OGLE-BLG-RRLYR-01181 & BLm & 0.2821725(1) & 12.559(1) & 0.1064(7) & 0.0155(7) & 0.0123(7) & 0.12 &  \\ 
OGLE-BLG-RRLYR-01206 & BLm & 0.30963699(9) & 2540(149) & 0.1291(5) & 0.0045(5) & 0.0038(6) & 0.08 &  \\ 
OGLE-BLG-RRLYR-01227 & BLm & 0.4289874(3) & 28.53(1) & 0.1249(9) & 0.0079(9) & 0.0113(9) & $-$0.18 &  \\ 
OGLE-BLG-RRLYR-01238 & BLm & 0.26990329(7) & 2531(53) & 0.142(1) & 0.013(1) & 0.015(1) & $-$0.07 &  \\ 
OGLE-BLG-RRLYR-01247 & BLm & 0.4196927(5) & 2598(103)& 0.114(1) & 0.016(2) & 0.014(1) & 0.09 &  \\ 
OGLE-BLG-RRLYR-01281 & BLm & 0.2741703(1) & 14.8938(7) & 0.1117(7) & 0.0307(7) & 0.0437(7) & $-$0.17 & b \\ 
OGLE-BLG-RRLYR-01283 & BL1 & 0.3158344(1) & 49.54(2) & 0.1022(5) & 0.0217(5) & - & - & a,c \\ 
OGLE-BLG-RRLYR-01286 & BLm & 0.2579674(5) & 145.0(4) & 0.101(1) & 0.020(1) & 0.043(2) & $-$0.37 &  \\ 
OGLE-BLG-RRLYR-01317 & BL1 & 0.25994270(8) & 7.4914(6) & 0.1415(7) & - & 0.0157(7) & - &  \\ 
OGLE-BLG-RRLYR-01438 & BLm & 0.3184690(1) & 2190(23) & 0.119(1) & 0.022(1) & 0.019(1) & 0.06 &  \\ 
OGLE-BLG-RRLYR-01634 & BLm & 0.3310753(2) & 33.836(6) & 0.1186(9) & 0.0334(8) & 0.0355(8) & $-$0.03 &  \\ 
OGLE-BLG-RRLYR-01635 & BL1 & 0.2858949(2) & 37.76(6) & 0.1375(8) & - & 0.0050(8) & - &  \\ 
OGLE-BLG-RRLYR-01642 & BLm & 0.4636302(4) & 1077(18) & 0.076(2) & 0.010(2) & 0.013(2) & $-$0.14 &  \\ 
OGLE-BLG-RRLYR-01700 & BLm & 0.33885793(8) & 2620(93) & 0.1419(5) & 0.0057(6) & 0.0049(6) & 0.08 &  \\ 
OGLE-BLG-RRLYR-01755 & BLm & 0.32373628(9) & 1551(21) & 0.1264(9) & 0.0068(9) & 0.0105(9) & $-$0.21 &  \\ 
OGLE-BLG-RRLYR-01876 & BLm & 0.2634199(2) & 31.00(1) & 0.127(1) & 0.025(1) & 0.016(1) & 0.23 &  \\ 
OGLE-BLG-RRLYR-01902 & BLm & 0.25308060(3) & 1809(30) & 0.0984(5) & 0.0029(5) & 0.0048(5) & $-$0.24 &  \\ 
OGLE-BLG-RRLYR-01913 & BLm & 0.2575657(3) & 5.618(1) & 0.121(1) & 0.011(1) & 0.010(1) & 0.03 &  \\ 
OGLE-BLG-RRLYR-01963 & BLm & 0.29570272(10) & 2235(22) & 0.108(1) & 0.023(1) & 0.023(1) & $-$0.02 &  \\ 
OGLE-BLG-RRLYR-01966 & BLm & 0.3003617(2) & 7.124(2) & 0.1357(8) & 0.0067(8) & 0.0045(8) & 0.20 &  \\ 
OGLE-BLG-RRLYR-02035 & BLm & 0.3589367(8) & 123.9(3) & 0.140(2) & 0.020(2) & 0.030(2) & $-$0.19 &  \\ 
OGLE-BLG-RRLYR-02093 & BLm & 0.4010160(4) & 34.17(2) & 0.127(1) & 0.009(1) & 0.015(1) & $-$0.26 &  \\ 
OGLE-BLG-RRLYR-02160 & BLm & 0.3020315(2) & 20.457(2) & 0.0675(7) & 0.0274(7) & 0.0312(8) & $-$0.07 &  \\ 
OGLE-BLG-RRLYR-02219 & BLm & 0.2807849(2) & 410.6(4) & 0.0754(6) & 0.0769(6) & - & - & a,b \\ 
OGLE-BLG-RRLYR-02478 & BLm & 0.3903526(1) & 2954(43) & 0.108(1) & 0.014(1) & 0.020(1) & $-$0.17 &  \\ 
OGLE-BLG-RRLYR-02503 & BLm & 0.2757322(1) & 11.865(1) & 0.1408(8) & 0.0138(8) & 0.0165(8) & $-$0.09 &  \\ 
OGLE-BLG-RRLYR-02505 & BL1 & 0.28099236(10) & 18.620(3) & 0.1367(8) & - & 0.0196(8) & - & d \\ 
 &  & 0.28099236(10) & 43.28(3) & 0.1367(8) & 0.0060(7) & 0.0111(8) & $-$0.30 &  \\ 
OGLE-BLG-RRLYR-02574 & BLm & 0.28037661(10) & 8.2007(2) & 0.1050(6) & 0.0392(6) & 0.0493(6) & $-$0.11 &  \\ 
OGLE-BLG-RRLYR-02579 & BLm & 0.31700143(4) & 2252(38) & 0.1226(4) & 0.0041(4) & 0.0051(4) & $-$0.11 &  \\ 
OGLE-BLG-RRLYR-02595 & BLm & 0.2645539(1) & 37.48(3) & 0.139(1) & 0.007(1) & 0.014(1) & $-$0.31 &  \\ 
OGLE-BLG-RRLYR-02690 & BLm & 0.3360137(2) & 21.722(2) & 0.1285(7) & 0.0196(7) & 0.0321(7) & $-$0.24 &  \\ 
OGLE-BLG-RRLYR-02739 & BLm & 0.3063136(1) & 11.7969(5) & 0.1248(6) & 0.0372(6) & 0.0203(6) & 0.29 &  \\ 
OGLE-BLG-RRLYR-02858 & BLm & 0.34520780(8) & 1725(19) & 0.140(1) & 0.010(1) & 0.0123(10) & $-$0.12 &  \\ 
OGLE-BLG-RRLYR-03004 & BLm & 0.25374542(8) & 154.8(1) & 0.1006(5) & 0.0107(5) & 0.0252(5) & $-$0.40 &  \\ 
OGLE-BLG-RRLYR-03053 & BLm & 0.2898407(2) & 8.686(2) & 0.1279(10) & 0.0068(10) & 0.006(1) & 0.06 & c \\ 
OGLE-BLG-RRLYR-03058 & BLm & 0.38629100(4) & 2310(12) & 0.1385(4) & 0.0101(4) & 0.0110(4) & $-$0.04 & c \\ 
OGLE-BLG-RRLYR-03067 & BLm & 0.31211001(7) & 2151(25) & 0.124(1) & 0.015(1) & 0.016(1) & $-$0.01 &  \\ 
OGLE-BLG-RRLYR-03155 & BLm & 0.2512936(1) & 11.6985(4) & 0.0551(4) & 0.0552(4) & - & - & a,b \\ 
OGLE-BLG-RRLYR-03175 & BLm & 0.28400495(3) & 2030(36) & 0.1495(6) & 0.0061(6) & 0.0053(6) & 0.07 & c \\ 
OGLE-BLG-RRLYR-03195 & BLm & 0.3034217(5) & 7.6916(9) & 0.118(2) & 0.021(2) & 0.044(2) & $-$0.37 &  \\ 
OGLE-BLG-RRLYR-03240 & BLm & 0.26560411(10) & 14.642(1) & 0.1386(8) & 0.0300(8) & 0.0321(8) & $-$0.03 &  \\ 
OGLE-BLG-RRLYR-03465 & BL1 & 0.2215570(2) & 45.96(3) & 0.093(1) & - & 0.024(1) & - & c \\ 
OGLE-BLG-RRLYR-03553 & BLm & 0.26959399(9) & 21.959(2) & 0.1348(7) & 0.0463(7) & 0.0264(7) & 0.27 & a \\ 
OGLE-BLG-RRLYR-03593 & BLm & 0.2813518(2) & 55.23(4) & 0.156(3) & 0.023(3) & 0.016(3) & 0.19 &  \\ 
OGLE-BLG-RRLYR-03647 & BLm & 0.25344806(10) & 6.9959(1) & 0.0662(4) & - & 0.0436(4) & - & a,b \\ 
OGLE-BLG-RRLYR-03658 & BLm & 0.35129941(7) & 1211(10) & 0.1309(8) & 0.0095(8) & 0.0093(8) & 0.01 &  \\ 
OGLE-BLG-RRLYR-03700 & BLm & 0.27399011(5) & 2402(27) & 0.1455(10) & 0.018(1) & 0.0206(10) & $-$0.06 &  \\ 
\hline
\end{tabular}
\end{minipage}
\end{table*}
\begin{table*} %continued
\centering
\begin{minipage}{190mm}
\begin{tabular}{@{}lcccccccl@{}}
\hline
Name & type & $P_{\rm 1O}$\thinspace[d] & $P_{\rm BL}$\thinspace[d] &  $A_{\rm 1O}$\thinspace[mag] & $A_+$\thinspace[mag] & $A_-$\thinspace[mag] & Q parameter &  Remarks\\ 
\hline
OGLE-BLG-RRLYR-03808 & BLm & 0.2624569(2) & 26.675(3) & 0.117(1) & 0.055(1) & 0.039(1) & 0.17 &  \\ 
OGLE-BLG-RRLYR-03825 & BLm & 0.27741104(3) & 16.4704(4) & 0.1336(2) & 0.0210(3) & 0.0410(3) & $-$0.32 & a,b,d \\ 
 &  & 0.27741104(3) & 17.304(1) & 0.1336(2) & 0.0105(3) & 0.0140(3) & $-$0.14 &  \\ 
OGLE-BLG-RRLYR-03894 & BL1 & 0.2615433(2) & 7.2938(3) & 0.0779(9) & 0.0488(9) & - & - & a \\ 
OGLE-BLG-RRLYR-03963 & BLm & 0.30115522(10) & 71.25(1) & 0.1182(7) & 0.0536(6) & 0.0526(7) & 0.01 & b \\ 
OGLE-BLG-RRLYR-04033 & BL1 & 0.2690522(2) & 8.2824(3) & 0.0925(9) & 0.0496(8) & - & - & a \\ 
OGLE-BLG-RRLYR-04039 & BLm & 0.26697593(4) & 1691(20) & 0.0898(3) & 0.0033(3) & 0.0052(3) & $-$0.22 &  \\ 
OGLE-BLG-RRLYR-04096 & BL1 & 0.26741880(5) & 12.1215(7) & 0.1232(3) & - & 0.0179(3) & - &  \\ 
OGLE-BLG-RRLYR-04236 & BLm & 0.4544771(5) & 121.03(7) & 0.1046(10) & 0.0602(10) & - & - & b \\ 
OGLE-BLG-RRLYR-04264 & BLm & 0.25384292(5) & 19.739(4) & 0.1160(3) & 0.0073(3) & 0.0055(3) & 0.14 & c,d \\ 
 &  & 0.25384292(5) & 618(7) & 0.1160(3) & 0.0043(4) & 0.0048(3) & $-$0.06 &  \\ 
OGLE-BLG-RRLYR-04277 & BLm & 0.2594418(2) & 353.5(8) & 0.098(1) & 0.010(1) & 0.056(1) & $-$0.70 & a \\ 
OGLE-BLG-RRLYR-04297 & BLm & 0.3063471(2) & 9.1272(3) & 0.0896(8) & 0.0368(8) & 0.0390(8) & $-$0.03 &  \\ 
OGLE-BLG-RRLYR-04372 & BL1 & 0.2637827(2) & 90.76(4) & 0.0433(5) & - & 0.0359(5) & - &  \\ 
OGLE-BLG-RRLYR-04651 & BLm & 0.26268429(7) & 107.6(2) & 0.1195(5) & 0.0062(5) & 0.0023(5) & 0.46 & d \\ 
 &  & 0.26268429(7) & 13.603(5) & 0.1195(5) & 0.0025(5) & 0.0042(5) & $-$0.26 &  \\ 
OGLE-BLG-RRLYR-04710 & BLm & 0.25575109(5) & 13.555(3) & 0.1447(4) & 0.0042(4) & 0.0046(4) & $-$0.05 &  \\ 
OGLE-BLG-RRLYR-04739 & BLm & 0.25394806(2) & 2405(24) & 0.1118(2) & 0.0055(3) & 0.0063(3) & $-$0.07 &  \\ 
OGLE-BLG-RRLYR-04800 & BLm & 0.35866043(10) & 524(2) & 0.0869(2) & 0.0062(2) & 0.0063(2) & $-$0.01 &  \\ 
OGLE-BLG-RRLYR-05032 & BLm & 0.25688408(5) & 16.241(2) & 0.1126(3) & 0.0043(3) & 0.0101(3) & $-$0.40 & a \\ 
OGLE-BLG-RRLYR-05083 & BLm & 0.28271294(5) & 127.19(9) & 0.1555(4) & 0.0103(4) & 0.0135(4) & $-$0.13 & a \\ 
OGLE-BLG-RRLYR-05153 & BLm & 0.27056587(9) & 172.11(6) & 0.0853(5) & 0.0189(5) & 0.0710(5) & $-$0.58 & a \\ 
OGLE-BLG-RRLYR-05199 & BLm & 0.27156088(9) & 12.6581(9) & 0.0825(4) & 0.0138(4) & 0.0114(4) & 0.10 &  \\ 
OGLE-BLG-RRLYR-05294 & BLm & 0.26887550(5) & 48.913(5) & 0.1381(4) & 0.0328(4) & 0.0400(4) & $-$0.10 & a \\ 
OGLE-BLG-RRLYR-05295 & BLm & 0.3234022(2) & 6.2209(2) & 0.1187(8) & 0.0321(8) & 0.0259(8) & 0.11 &  \\ 
OGLE-BLG-RRLYR-05309 & BL1 & 0.2245970(2) & 9.4839(6) & 0.062(1) & - & 0.051(1) & - &  \\ 
OGLE-BLG-RRLYR-05393 & BL1 & 0.23753075(9) & 18.298(1) & 0.0916(6) & - & 0.0377(6) & - & a \\ 
OGLE-BLG-RRLYR-05428 & BLm & 0.35477335(6) & 19.9670(6) & 0.1292(2) & 0.0279(2) & 0.0327(2) & $-$0.08 & a,b,c \\ 
OGLE-BLG-RRLYR-05430 & BLm & 0.25187185(3) & 19.1692(3) & 0.1137(2) & 0.0473(2) & 0.0384(2) & 0.10 & a,b,c \\ 
OGLE-BLG-RRLYR-05438 & BLm & 0.28264289(4) & 2397(28) & 0.1255(5) & 0.0132(6) & 0.0121(5) & 0.04 &  \\ 
OGLE-BLG-RRLYR-05482 & BL1 & 0.26048991(3) & 14.419(1) & 0.1013(2) & - & 0.0098(2) & - &  \\ 
OGLE-BLG-RRLYR-05514 & BL1 & 0.2744784(3) & 17.282(3) & 0.088(1) & - & 0.037(1) & - & a \\ 
OGLE-BLG-RRLYR-05590 & BLm & 0.25766377(5) & 8.1102(5) & 0.1378(4) & 0.0097(4) & 0.0107(4) & $-$0.05 & d \\ 
 &  & 0.25766377(5) & 9.685(2) & 0.1378(4) & 0.0038(4) & 0.0021(4) & 0.28 &  \\ 
OGLE-BLG-RRLYR-05614 & BL1 & 0.25530660(7) & 5.43165(9) & 0.0814(3) & 0.0282(3) & - & - & a \\ 
OGLE-BLG-RRLYR-05823 & BLm & 0.3050211(2) & 60.76(2) & 0.147(1) & 0.025(1) & 0.043(1) & $-$0.26 & a \\ 
OGLE-BLG-RRLYR-05840 & BL1 & 0.2554168(2) & 12.6192(9) & 0.0408(4) & 0.0247(4) & - & - &  \\ 
OGLE-BLG-RRLYR-05876 & BLm & 0.26707471(5) & 35.906(8) & 0.1385(4) & 0.0117(4) & 0.0121(4) & $-$0.02 & a,c \\ 
OGLE-BLG-RRLYR-05898 & BLm & 0.32687342(6) & 1592(22) & 0.1324(4) & 0.0067(4) & 0.0059(4) & 0.07 & c \\ 
OGLE-BLG-RRLYR-06082 & BLm & 0.27327030(4) & 1922(10) & 0.1070(3) & 0.0143(3) & 0.0149(3) & $-$0.02 & c \\ 
OGLE-BLG-RRLYR-06097 & BLm & 0.25387872(5) & 12.4451(6) & 0.1036(3) & 0.0159(3) & 0.0114(3) & 0.16 & a \\ 
OGLE-BLG-RRLYR-06102 & BLm & 0.29033272(2) & 1085(14) & 0.1508(3) & 0.0023(3) & 0.0031(3) & $-$0.17 &  \\ 
OGLE-BLG-RRLYR-06163 & BLm & 0.32623648(4) & 1729(27) & 0.1302(4) & 0.0042(4) & 0.0040(4) & 0.03 &  \\ 
OGLE-BLG-RRLYR-06183 & BLm & 0.2645365(1) & 21.678(3) & 0.0575(4) & 0.0149(4) & 0.0108(4) & 0.16 &  \\ 
OGLE-BLG-RRLYR-06185 & BLm & 0.35231654(6) & 1864(22) & 0.1357(5) & 0.0076(6) & 0.0068(6) & 0.05 & c \\ 
OGLE-BLG-RRLYR-06207 & BL1 & 0.25827038(2) & 66.18(2) & 0.1386(2) & - & 0.0099(2) & - & d \\ 
 &  & 0.25827038(2) & 7.4955(3) & 0.1386(2) & 0.0067(2) & 0.0042(2) & 0.23 &  \\ 
 &  & 0.25827038(2) & 8.875(1) & 0.1386(2) & 0.0020(2) & 0.0017(2) & 0.08 &  \\ 
OGLE-BLG-RRLYR-06210 & BL1 & 0.25664053(5) & 7.8036(1) & 0.1020(3) & - & 0.0323(3) & - & a \\ 
OGLE-BLG-RRLYR-06387 & BLm & 0.27175803(5) & 24.1310(7) & 0.0974(3) & 0.0477(3) & 0.0445(3) & 0.03 & b \\ 
OGLE-BLG-RRLYR-06399 & BLm & 0.269368380(10) & 2694(15) & 0.1438(2) & 0.0073(2) & 0.0095(2) & $-$0.13 & c \\ 
OGLE-BLG-RRLYR-06453 & BLm & 0.3111842(1) & 11.6815(4) & 0.1287(6) & 0.0298(6) & 0.0477(6) & $-$0.23 &  \\ 
OGLE-BLG-RRLYR-06458 & BLm & 0.32377524(7) & 1689(38) & 0.1266(7) & 0.0050(7) & 0.0044(8) & 0.06 &  \\ 
OGLE-BLG-RRLYR-06465 & BLm & 0.26031868(6) & 21.193(2) & 0.1222(6) & 0.0251(6) & 0.0187(6) & 0.15 & d \\ 
 &  & 0.26031868(6) & 25.618(3) & 0.1222(6) & 0.0233(6) & 0.0186(6) & 0.11 &  \\ 
OGLE-BLG-RRLYR-06595 & BLm & 0.31974017(7) & 12.9376(6) & 0.1205(3) & 0.0048(3) & 0.0214(3) & -0.63 & a,c \\ 
OGLE-BLG-RRLYR-06625 & BLm & 0.25709941(4) & 5.0407(2) & 0.0598(2) & 0.0052(2) & 0.0044(2) & 0.09 & d \\ 
 &  & 0.25709941(4) & 39.23(2) & 0.0598(2) & 0.0017(2) & 0.0025(2) & $-$0.21 &  \\ 
 &  & 0.25709941(4) & 29.24(2) & 0.0598(2) & 0.0011(2) & 0.0016(2) & $-$0.21 &  \\ 
OGLE-BLG-RRLYR-06720 & BL1 & 0.2440927(1) & 29.383(4) & 0.0824(6) & 0.0423(6) & - & - & a \\ 
OGLE-BLG-RRLYR-06793 & BLm & 0.2710225(2) & 14.081(1) & 0.127(1) & 0.049(1) & 0.041(1) & 0.09 &  \\ 
OGLE-BLG-RRLYR-06813 & BLm & 0.30283269(3) & 2057(15) & 0.1337(3) & 0.0092(3) & 0.0082(3) & 0.05 &  \\ 
OGLE-BLG-RRLYR-06871 & BL1 & 0.25209071(9) & 7.0205(1) & 0.0609(3) & 0.0457(3) & - & - & a,c \\ 
OGLE-BLG-RRLYR-07002 & BLm & 0.2841909(1) & 14.2335(4) & 0.1042(7) & 0.0569(7) & 0.0654(7) & $-$0.07 & a,b \\ 
OGLE-BLG-RRLYR-07040 & BLm & 0.31346008(5) & 2459(46) & 0.1142(5) & 0.0049(5) & 0.0061(5) & $-$0.11 &  \\ 
OGLE-BLG-RRLYR-07042 & BL1 & 0.26606406(3) & 501(4) & 0.1006(1) & - & 0.0024(1) & - & c \\ 
\hline
\end{tabular}
\end{minipage}
\end{table*}
\begin{table*} %continued
\centering
\begin{minipage}{190mm}
\begin{tabular}{@{}lcccccccl@{}}
\hline
Name & type & $P_{\rm 1O}$\thinspace[d] & $P_{\rm BL}$\thinspace[d] &  $A_{\rm 1O}$\thinspace[mag] & $A_+$\thinspace[mag] & $A_-$\thinspace[mag] & Q parameter &  Remarks\\ 
\hline
OGLE-BLG-RRLYR-07072 & BLm & 0.2986516(2) & 688(4) & 0.0868(8) & 0.0182(9) & 0.0210(9) & $-$0.07 &  \\ 
OGLE-BLG-RRLYR-07085 & BLm & 0.29191494(7) & 1915(15) & 0.1188(10) & 0.018(1) & 0.020(1) & $-$0.05 & c \\ 
OGLE-BLG-RRLYR-07114 & BL1 & 0.3050536(3) & 7.4274(8) & 0.112(1) & - & 0.021(1) & - &  \\ 
OGLE-BLG-RRLYR-07117 & BLm & 0.2747862(1) & 161.09(9) & 0.0899(6) & 0.0435(6) & - & - & a,b \\ 
OGLE-BLG-RRLYR-07133 & BLm & 0.25760270(7) & 21.511(2) & 0.0751(3) & 0.0139(3) & 0.0204(3) & $-$0.19 &  \\ 
OGLE-BLG-RRLYR-07173 & BLm & 0.26349513(6) & 195.93(5) & 0.0853(6) & 0.0164(6) & 0.0641(6) & $-$0.59 & a \\ 
OGLE-BLG-RRLYR-07327 & BLm & 0.2627767(1) & 16.0256(8) & 0.0636(5) & - & 0.0579(5) & - & a,b \\ 
OGLE-BLG-RRLYR-07350 & BLm & 0.2625818(1) & 156.19(8) & 0.0885(7) & 0.0294(7) & 0.0570(7) & $-$0.32 &  \\ 
OGLE-BLG-RRLYR-07418 & BLm & 0.31309554(10) & 12.162(1) & 0.1199(5) & 0.0096(4) & 0.0118(4) & $-$0.11 &  \\ 
OGLE-BLG-RRLYR-07439 & BLm & 0.27489119(5) & 7.4012(2) & 0.1287(4) & 0.0175(4) & 0.0285(4) & $-$0.24 &  \\ 
OGLE-BLG-RRLYR-07445 & BL1 & 0.26250384(9) & 13.7776(6) & 0.0766(4) & - & 0.0402(4) & - & a \\ 
OGLE-BLG-RRLYR-07456 & BL1 & 0.28799198(10) & 15.229(5) & 0.1682(10) & - & 0.0125(10) & - &  \\ 
OGLE-BLG-RRLYR-07548 & BLm & 0.25744601(7) & 184.22(5) & 0.0741(8) & 0.0194(8) & 0.0708(8) & $-$0.57 & a \\ 
OGLE-BLG-RRLYR-07602 & BLm & 0.3032969(1) & 223.4(1) & 0.1103(5) & 0.0569(5) & - & - & a,b \\ 
OGLE-BLG-RRLYR-07607 & BLm & 0.2721759(2) & 21.331(2) & 0.0915(7) & - & 0.0635(7) & - & a,b \\ 
OGLE-BLG-RRLYR-07630 & BLm & 0.25212038(7) & 247.9(7) & 0.1161(5) & 0.0100(5) & 0.0065(5) & 0.21 & c \\ 
OGLE-BLG-RRLYR-07653 & BLm & 0.31118194(2) & 1636(2) & 0.1115(2) & 0.0164(2) & 0.0210(2) & $-$0.12 & c \\ 
OGLE-BLG-RRLYR-07691 & BLm & 0.31911786(4) & 1964(29) & 0.1256(6) & 0.0034(6) & 0.0045(6) & $-$0.13 &  \\ 
OGLE-BLG-RRLYR-07705 & BLm & 0.2611421(3) & 465(1) & 0.0517(6) & 0.0070(6) & 0.0423(6) & $-$0.72 & c \\ 
OGLE-BLG-RRLYR-07716 & BLm & 0.26236959(2) & 165.19(2) & 0.1100(2) & 0.0386(2) & 0.0428(2) & $-$0.05 & a,b \\ 
OGLE-BLG-RRLYR-07758 & BLm & 0.27590620(7) & 16.931(1) & 0.1321(5) & 0.0254(5) & 0.0258(5) & $-$0.01 & b \\ 
OGLE-BLG-RRLYR-07815 & BL1 & 0.23248760(3) & 6.00852(5) & 0.0991(2) & 0.0440(2) & - & - & a \\ 
OGLE-BLG-RRLYR-07879 & BLm & 0.3234925(2) & 12.960(2) & 0.1222(9) & 0.0066(9) & 0.0181(8) & $-$0.47 &  \\ 
OGLE-BLG-RRLYR-08022 & BLm & 0.22017365(5) & 7.9692(2) & 0.110(1) & 0.018(1) & 0.037(1) & $-$0.34 &  \\ 
OGLE-BLG-RRLYR-08047 & BLm & 0.33708305(2) & 2090(30) & 0.1434(3) & 0.0090(3) & 0.0056(3) & 0.23 & c \\ 
OGLE-BLG-RRLYR-08054 & BLm & 0.25633080(9) & 300.8(4) & 0.0983(4) & 0.0218(4) & - & - & b \\ 
OGLE-BLG-RRLYR-08116 & BLm & 0.30760611(2) & 33.457(5) & 0.1760(2) & 0.0055(2) & 0.0078(2) & $-$0.17 & a \\ 
OGLE-BLG-RRLYR-08175 & BL1 & 0.2694643(1) & 17.315(1) & 0.0859(4) & 0.0298(4) & - & - & a \\ 
OGLE-BLG-RRLYR-08177 & BLm & 0.28513423(3) & 45.411(3) & 0.1409(2) & 0.0258(2) & 0.0330(2) & $-$0.12 & a,b,c \\ 
OGLE-BLG-RRLYR-08189 & BLm & 0.24915710(7) & 68.49(1) & 0.0523(2) & 0.0046(2) & 0.0244(2) & $-$0.68 &  \\ 
OGLE-BLG-RRLYR-08229 & BL1 & 0.26536217(7) & 25.601(9) & 0.1429(6) & - & 0.0111(6) & - &  \\ 
OGLE-BLG-RRLYR-08255 & BL1 & 0.2689161(2) & 12.334(1) & 0.0713(7) & - & 0.0285(7) & - & a \\ 
OGLE-BLG-RRLYR-08311 & BLm & 0.26917470(3) & 2254(36) & 0.0729(2) & 0.0030(2) & 0.0026(2) & 0.06 &  \\ 
OGLE-BLG-RRLYR-08370 & BL1 & 0.25628541(4) & 3.35013(3) & 0.1092(5) & 0.0224(5) & - & - & a \\ 
OGLE-BLG-RRLYR-08412 & BLm & 0.27348070(6) & 33.86(1) & 0.1794(6) & 0.0091(6) & 0.0097(6) & $-$0.03 &  \\ 
OGLE-BLG-RRLYR-08481 & BLm & 0.25724409(9) & 13.0446(4) & 0.0927(5) & - & 0.0538(5) & - & a,b \\ 
OGLE-BLG-RRLYR-08496 & BLm & 0.25948138(3) & 42.86(1) & 0.1444(3) & 0.0112(3) & 0.0078(3) & 0.18 & a \\ 
OGLE-BLG-RRLYR-08515 & BL1 & 0.2677442(1) & 11.8799(8) & 0.1045(7) & - & 0.0355(7) & - & a,d \\ 
 &  & 0.2677442(1) & 27.40(2) & 0.1045(7) & 0.0038(7) & 0.0064(7) & $-$0.25 &  \\ 
OGLE-BLG-RRLYR-08541 & BLm & 0.30727212(7) & 55.719(9) & 0.1166(3) & 0.0176(3) & 0.0289(3) & $-$0.24 & a \\ 
OGLE-BLG-RRLYR-08636 & BLm & 0.26276979(7) & 261.3(2) & 0.1058(4) & 0.0198(4) & 0.0035(4) & 0.70 & b \\ 
OGLE-BLG-RRLYR-08640 & BLm & 0.28459786(3) & 703(3) & 0.1274(2) & 0.0054(3) & 0.0060(3) & $-$0.05 & c \\ 
OGLE-BLG-RRLYR-08657 & BLm & 0.30987531(3) & 1301(2) & 0.1284(3) & 0.0267(3) & 0.0409(3) & $-$0.21 &  \\ 
OGLE-BLG-RRLYR-08828 & BLm & 0.25671236(6) & 66.78(6) & 0.1228(5) & 0.0055(5) & 0.0064(5) & $-$0.07 &  \\ 
OGLE-BLG-RRLYR-08832 & BLm & 0.30360571(5) & 51.814(8) & 0.1127(3) & 0.0209(3) & 0.0108(3) & 0.32 & a,c \\ 
OGLE-BLG-RRLYR-08857 & BLm & 0.27123109(6) & 42.342(10) & 0.1420(5) & 0.0115(5) & 0.0200(5) & $-$0.27 &  \\ 
OGLE-BLG-RRLYR-08928 & BL1 & 0.26651723(3) & 60.17(3) & 0.1177(2) & - & 0.0047(2) & - & d \\ 
 &  & 0.26651723(3) & 565(4) & 0.1177(2) & - & 0.0040(2) & - &  \\ 
OGLE-BLG-RRLYR-08946 & BL1 & 0.26510483(6) & 86.23(6) & 0.1447(6) & - & 0.0195(6) & - &  \\ 
OGLE-BLG-RRLYR-08973 & BLm & 0.30873470(3) & 1755(27) & 0.1272(3) & 0.0031(3) & 0.0041(3) & $-$0.15 & c \\ 
OGLE-BLG-RRLYR-08975 & BLm & 0.30467410(8) & 18.231(7) & 0.1098(4) & 0.0030(4) & 0.0032(4) & $-$0.04 &  \\ 
OGLE-BLG-RRLYR-08977 & BLm & 0.31347810(4) & 7.12896(7) & 0.1206(2) & 0.0271(2) & 0.0278(2) & $-$0.01 &  \\ 
OGLE-BLG-RRLYR-09016 & BL1 & 0.27498135(7) & 193.0(2) & 0.0942(4) & 0.0220(4) & - & - &  \\ 
OGLE-BLG-RRLYR-09046 & BLm & 0.27983808(7) & 8.5803(5) & 0.0691(3) & 0.0082(3) & 0.0056(3) & 0.19 &  \\ 
OGLE-BLG-RRLYR-09094 & BL1 & 0.26456707(7) & 6.12676(9) & 0.0846(3) & - & 0.0384(3) & - & a,c \\ 
OGLE-BLG-RRLYR-09108 & BLm & 0.32204524(7) & 1652(22) & 0.1006(6) & 0.0063(6) & 0.0067(6) & $-$0.04 &  \\ 
OGLE-BLG-RRLYR-09160 & BLm & 0.30304127(7) & 371.3(4) & 0.1230(6) & 0.0269(6) & 0.0314(6) & $-$0.08 &  \\ 
OGLE-BLG-RRLYR-09237 & BLm & 0.28813566(10) & 14.6240(8) & 0.0976(4) & 0.0190(4) & 0.0257(4) & $-$0.15 & a \\ 
OGLE-BLG-RRLYR-09252 & BLm & 0.26742810(6) & 15.0066(3) & 0.0603(2) & 0.0376(2) & - & - & a,b,c \\ 
OGLE-BLG-RRLYR-09290 & BLm & 0.24871501(5) & 40.700(8) & 0.0853(3) & 0.0130(3) & 0.0054(3) & 0.41 & b \\ 
OGLE-BLG-RRLYR-09337 & BL1 & 0.3227826(2) & 31.29(2) & 0.129(1) & - & 0.013(1) & - &  \\ 
OGLE-BLG-RRLYR-09347 & BLm & 0.27017878(5) & 140.86(3) & 0.1069(2) & 0.0070(2) & 0.0430(2) & $-$0.72 & a \\ 
OGLE-BLG-RRLYR-09378 & BLm & 0.25832475(5) & 1979(58) & 0.0819(2) & 0.0031(2) & 0.0030(2) & 0.02 &  \\ 
OGLE-BLG-RRLYR-09390 & BLm & 0.35274794(3) & 1843(7) & 0.1259(3) & 0.0118(3) & 0.0091(3) & 0.13 &  \\ 
OGLE-BLG-RRLYR-09395 & BLm & 0.28279152(3) & 54.09(4) & 0.1400(3) & 0.0040(3) & 0.0044(3) & $-$0.05 &  \\ 
OGLE-BLG-RRLYR-09435 & BLm & 0.2496305(1) & 40.54(1) & 0.0876(7) & 0.0188(7) & 0.0255(7) & $-$0.15 &  \\ 
\hline
\end{tabular}
\end{minipage}
\end{table*}
\begin{table*} %continued
\centering
\begin{minipage}{190mm}
\begin{tabular}{@{}lcccccccl@{}}
\hline
Name & type & $P_{\rm 1O}$\thinspace[d] & $P_{\rm BL}$\thinspace[d] &  $A_{\rm 1O}$\thinspace[mag] & $A_+$\thinspace[mag] & $A_-$\thinspace[mag] & Q parameter &  Remarks\\ 
\hline
OGLE-BLG-RRLYR-09482 & BLm & 0.25387053(6) & 4.91735(4) & 0.0635(2) & 0.0464(2) & - & - & a \\ 
OGLE-BLG-RRLYR-09542 & BLm & 0.2614356(1) & 24.671(2) & 0.0733(4) & - & 0.0449(4) & - & a,b \\ 
OGLE-BLG-RRLYR-09556 & BLm & 0.26774872(8) & 257.3(2) & 0.1002(4) & 0.0147(4) & 0.0594(4) & $-$0.60 & a \\ 
OGLE-BLG-RRLYR-09605 & BLm & 0.25572062(8) & 24.607(4) & 0.1004(4) & 0.0156(4) & 0.0135(4) & 0.07 & c \\ 
OGLE-BLG-RRLYR-09609 & BLm & 0.27688862(4) & 7.1590(7) & 0.1268(2) & 0.0021(3) & 0.0041(2) & $-$0.33 &  \\ 
OGLE-BLG-RRLYR-09697 & BL1 & 0.26682288(9) & 41.86(1) & 0.1345(7) & - & 0.0302(7) & - &  \\ 
OGLE-BLG-RRLYR-09706 & BLm & 0.25252704(4) & 47.915(3) & 0.0561(1) & 0.0284(1) & - & - & a,b \\ 
OGLE-BLG-RRLYR-09737 & BLm & 0.25649759(2) & 10.05560(9) & 0.1319(1) & 0.0179(1) & 0.0308(1) & $-$0.27 & a,b,c \\ 
OGLE-BLG-RRLYR-09791 & BLm & 0.32395240(10) & 10.0237(3) & 0.1267(5) & 0.0322(5) & 0.0375(5) & $-$0.08 & a \\ 
OGLE-BLG-RRLYR-09811 & BLm & 0.31326515(2) & 1816(32) & 0.1237(2) & 0.0018(2) & 0.0022(2) & $-$0.11 & c \\ 
OGLE-BLG-RRLYR-09834 & BLm & 0.26055082(9) & 38.94(1) & 0.1266(6) & 0.0152(7) & 0.0174(7) & $-$0.07 &  \\ 
OGLE-BLG-RRLYR-09868 & BLm & 0.29430189(3) & 2221(32) & 0.1362(3) & 0.0050(3) & 0.0040(3) & 0.11 & c \\ 
OGLE-BLG-RRLYR-09902 & BLm & 0.2716861(2) & 62.17(4) & 0.132(1) & 0.012(1) & 0.029(1) & $-$0.40 & a \\ 
OGLE-BLG-RRLYR-09910 & BLm & 0.35409664(6) & 926(2) & 0.1142(2) & 0.0221(2) & 0.0208(2) & 0.03 &  \\ 
OGLE-BLG-RRLYR-09922 & BLm & 0.32818358(6) & 851(6) & 0.1315(8) & 0.0137(7) & 0.0149(10) & $-$0.04 &  \\ 
OGLE-BLG-RRLYR-09942 & BLm & 0.2777710(2) & 14.407(3) & 0.116(1) & 0.010(1) & 0.018(1) & $-$0.28 & d \\ 
 &  & 0.2777710(2) & 11.965(4) & 0.116(1) & 0.006(1) & 0.008(1) & $-$0.14 &  \\ 
OGLE-BLG-RRLYR-09991 & BL1 & 0.26607456(3) & 39.957(5) & 0.0933(1) & 0.0116(1) & - & - &  \\ 
OGLE-BLG-RRLYR-09992 & BLm & 0.26965018(2) & 167.35(2) & 0.1234(1) & 0.0082(1) & 0.0399(1) & $-$0.66 & a,b \\ 
OGLE-BLG-RRLYR-10054 & BLm & 0.2332320(2) & 5.5509(3) & 0.109(1) & 0.014(1) & 0.033(1) & $-$0.40 &  \\ 
OGLE-BLG-RRLYR-10114 & BLm & 0.26908005(6) & 10.6232(8) & 0.1351(4) & 0.0065(5) & 0.0155(4) & $-$0.41 &  \\ 
OGLE-BLG-RRLYR-10179 & BLm & 0.31827946(6) & 8.9359(2) & 0.1049(2) & 0.0106(2) & 0.0202(2) & $-$0.31 & a \\ 
OGLE-BLG-RRLYR-10231 & BL1 & 0.25432677(7) & 16.074(3) & 0.1290(6) & - & 0.0111(6) & - &  \\ 
OGLE-BLG-RRLYR-10275 & BLm & 0.28162790(3) & 218.2(1) & 0.1369(2) & 0.0163(2) & 0.0162(2) & 0.00 & a,c \\ 
OGLE-BLG-RRLYR-10288 & BL1 & 0.25730979(5) & 16.328(4) & 0.0707(2) & - & 0.0036(2) & - &  \\ 
OGLE-BLG-RRLYR-10339 & BLm & 0.3067920(4) & 15.751(4) & 0.088(1) & 0.003(1) & 0.027(1) & $-$0.78 &  \\ 
OGLE-BLG-RRLYR-10351 & BLm & 0.23441968(3) & 8.1863(1) & 0.1188(3) & 0.0302(3) & 0.0422(3) & $-$0.17 & a,b \\ 
OGLE-BLG-RRLYR-10358 & BL1 & 0.25982468(5) & 68.81(3) & 0.1328(4) & - & 0.0173(4) & - &  \\ 
OGLE-BLG-RRLYR-10408 & BL1 & 0.3072405(2) & 8.1536(6) & 0.0577(4) & - & 0.0106(4) & - &  \\ 
OGLE-BLG-RRLYR-10524 & BLm & 0.31225984(2) & 1543(19) & 0.1376(2) & 0.0025(2) & 0.0032(2) & $-$0.12 &  \\ 
OGLE-BLG-RRLYR-10602 & BLm & 0.26060391(5) & 76.370(6) & 0.0751(2) & 0.0215(2) & 0.0712(2) & $-$0.54 & a,b \\ 
OGLE-BLG-RRLYR-10697 & BLm & 0.29222786(8) & 95.0(2) & 0.1336(5) & 0.0055(5) & 0.0040(5) & 0.16 &  \\ 
OGLE-BLG-RRLYR-10704 & BLm & 0.41737419(9) & 30.960(1) & 0.1086(2) & 0.0268(2) & 0.0396(2) & $-$0.19 & a,b \\ 
OGLE-BLG-RRLYR-10758 & BLm & 0.2727706(2) & 11.5037(5) & 0.0779(7) & 0.0660(7) & - & - & a,b \\ 
OGLE-BLG-RRLYR-10763 & BL1 & 0.26871286(4) & 12.2674(5) & 0.1172(3) & - & 0.0218(3) & - & a,d \\ 
 &  & 0.26871286(4) & 29.668(7) & 0.1172(3) & 0.0087(3) & 0.0050(3) & 0.27 &  \\ 
OGLE-BLG-RRLYR-10778 & BL1 & 0.2457732(1) & 4.8716(2) & 0.0679(5) & 0.0166(5) & - & - &  \\ 
OGLE-BLG-RRLYR-10791 & BLm & 0.2659660(1) & 10.9856(5) & 0.0571(3) & 0.0266(3) & - & - & b,c \\ 
OGLE-BLG-RRLYR-10836 & BLm & 0.28888835(3) & 13.1752(2) & 0.1061(1) & - & 0.0316(1) & - & a,b,c,d \\ 
 &  & 0.28888835(3) & 19.874(3) & 0.1061(1) & - & 0.0045(1) & - &  \\ 
OGLE-BLG-RRLYR-10837 & BL1 & 0.25754413(3) & 31.473(9) & 0.1305(2) & - & 0.0062(2) & - & a \\ 
OGLE-BLG-RRLYR-10853 & BLm & 0.28119988(5) & 10.7098(3) & 0.1399(4) & 0.0233(4) & 0.0298(4) & $-$0.12 & a,b \\ 
OGLE-BLG-RRLYR-10915 & BL1 & 0.21654893(6) & 92.91(4) & 0.1100(5) & - & 0.0322(5) & - &  \\ 
OGLE-BLG-RRLYR-10975 & BL1 & 0.25828276(5) & 239.7(8) & 0.1184(3) & - & 0.0068(3) & - & c \\ 
OGLE-BLG-RRLYR-10986 & BLm & 0.4316855(6) & 650(3) & 0.070(1) & 0.033(1) & 0.031(1) & 0.03 &  \\ 
OGLE-BLG-RRLYR-11011 & BL1 & 0.2668830(1) & 27.613(6) & 0.1058(6) & 0.0222(6) & - & - &  \\ 
OGLE-BLG-RRLYR-11021 & BL1 & 0.26037275(7) & 23.59(2) & 0.1399(6) & - & 0.0045(6) & - &  \\ 
OGLE-BLG-RRLYR-11167 & BLm & 0.26610178(3) & 12.1324(1) & 0.0858(1) & 0.0016(1) & 0.0535(1) & $-$0.94 & a,b,c \\ 
OGLE-BLG-RRLYR-11207 & BLm & 0.25442394(4) & 32.1026(9) & 0.0491(1) & 0.0443(1) & - & - & a,b \\ 
OGLE-BLG-RRLYR-11253 & BLm & 0.25800417(6) & 38.344(8) & 0.1308(5) & 0.0124(5) & 0.0186(5) & $-$0.20 &  \\ 
OGLE-BLG-RRLYR-11352 & BLm & 0.2799678(1) & 225.5(2) & 0.1193(7) & 0.0337(7) & 0.0423(7) & $-$0.11 &  \\ 
OGLE-BLG-RRLYR-11357 & BLm & 0.25797689(6) & 6.1688(1) & 0.1422(5) & 0.0186(5) & 0.0285(5) & $-$0.21 &  \\ 
OGLE-BLG-RRLYR-11407 & BL1 & 0.20912246(4) & 2.32341(3) & 0.0845(3) & 0.0129(3) & - & - & a \\ 
OGLE-BLG-RRLYR-11480 & BLm & 0.3429522(2) & 850(7) & 0.167(1) & 0.022(1) & 0.019(1) & 0.07 &  \\ 
OGLE-BLG-RRLYR-11508 & BLm & 0.29317227(3) & 15.7090(5) & 0.1086(1) & 0.0107(1) & 0.0153(1) & $-$0.18 & a,c \\ 
OGLE-BLG-RRLYR-11527 & BLm & 0.3300781(2) & 67.17(2) & 0.1039(9) & 0.0168(9) & 0.0492(9) & $-$0.49 & a \\ 
OGLE-BLG-RRLYR-11611 & BLm & 0.26419198(3) & 7.4912(9) & 0.1127(2) & 0.0017(2) & 0.0026(2) & $-$0.22 &  \\ 
OGLE-BLG-RRLYR-11701 & BL1 & 0.2990031(2) & 17.330(1) & 0.0529(5) & - & 0.0384(5) & - & c \\ 
OGLE-BLG-RRLYR-11727 & BL1 & 0.3072554(1) & 6.5811(1) & 0.0784(3) & 0.0283(3) & - & - & a,d \\ 
 &  & 0.3072554(1) & 17.017(1) & 0.0784(3) & 0.0189(3) & - & - &  \\ 
OGLE-BLG-RRLYR-11753 & BLm & 0.259100650(10) & 11.0423(2) & 0.0907(1) & 0.0013(1) & 0.0154(1) & $-$0.84 & a,c \\ 
OGLE-BLG-RRLYR-11772 & BLm & 0.28246880(9) & 25.124(1) & 0.0831(3) & 0.0518(3) & - & - & a,b,e \\ 
OGLE-BLG-RRLYR-11784 & BLm & 0.25338927(8) & 169.6(1) & 0.1001(4) & 0.0087(4) & 0.0317(4) & $-$0.57 &  \\ 
OGLE-BLG-RRLYR-11899 & BLm & 0.32036439(9) & 64.62(2) & 0.1268(4) & 0.0131(4) & 0.0263(4) & $-$0.33 &  \\ 
OGLE-BLG-RRLYR-11906 & BLm & 0.2592502(1) & 216.3(6) & 0.0942(7) & 0.0066(7) & 0.0148(7) & $-$0.39 &  \\ 
OGLE-BLG-RRLYR-11943 & BL1 & 0.25845523(3) & 12.1853(2) & 0.1012(2) & 0.0449(2) & - & - & a,c \\

\hline
\end{tabular}
\end{minipage}
\end{table*}
\begin{table*} %continued
\centering
\begin{minipage}{190mm}
\begin{tabular}{@{}lcccccccl@{}}
\hline
Name & type & $P_{\rm 1O}$\thinspace[d] & $P_{\rm BL}$\thinspace[d] &  $A_{\rm 1O}$\thinspace[mag] & $A_+$\thinspace[mag] & $A_-$\thinspace[mag] & Q parameter &  Remarks\\ 
\hline
OGLE-BLG-RRLYR-12040 & BL1 & 0.25134710(4) & 8.5430(1) & 0.0749(1) & 0.0237(1) & - & - & a \\ 
OGLE-BLG-RRLYR-12072 & BL1 & 0.2569269(1) & 41.103(5) & 0.0674(4) & - & 0.0476(4) & - & a \\ 
OGLE-BLG-RRLYR-12135 & BLm & 0.39194372(5) & 33.453(1) & 0.1135(1) & 0.0281(1) & 0.0199(1) & 0.17 & a \\ 
OGLE-BLG-RRLYR-12140 & BLm & 0.25833097(6) & 17.412(1) & 0.0974(3) & 0.0075(3) & 0.0183(3) & $-$0.42 &  \\ 
OGLE-BLG-RRLYR-12164 & BL1 & 0.24684762(2) & 4.8230(1) & 0.0687(2) & 0.0134(2) & - & - & a \\ 
OGLE-BLG-RRLYR-12169 & BLm & 0.25411046(5) & 33.456(3) & 0.1026(3) & 0.0152(3) & 0.0189(3) & $-$0.11 &  \\ 
OGLE-BLG-RRLYR-12182 & BLm & 0.29601537(5) & 2271(31) & 0.1262(4) & 0.0093(4) & 0.0094(4) & $-$0.01 & c \\ 
OGLE-BLG-RRLYR-12194 & BLm & 0.27686284(7) & 16.3778(4) & 0.0916(3) & 0.0015(3) & 0.0670(3) & $-$0.96 & a,b,c,d \\ 
 &  & 0.27686284(7) & 10.1460(2) & 0.0916(3) & 0.0028(3) & 0.0365(3) & $-$0.86 &  \\ 
OGLE-BLG-RRLYR-12222 & BLm & 0.27120665(5) & 1385(11) & 0.138(1) & 0.014(1) & 0.013(1) & 0.03 &  \\ 
OGLE-BLG-RRLYR-12239 & BLm & 0.24637025(5) & 11.1538(2) & 0.0608(2) & - & 0.0470(2) & - & a,b \\ 
OGLE-BLG-RRLYR-12332 & BLm & 0.26497899(5) & 12.5533(4) & 0.1257(4) & 0.0236(4) & 0.0265(4) & $-$0.06 & d \\ 
 &  & 0.26497899(5) & 11.4570(4) & 0.1257(4) & 0.0184(4) & 0.0241(4) & $-$0.14 &  \\ 
OGLE-BLG-RRLYR-12463 & BLm & 0.25366231(3) & 1971(29) & 0.1228(4) & 0.0044(4) & 0.0065(4) & $-$0.20 &  \\ 
OGLE-BLG-RRLYR-12500 & BLm & 0.35853156(7) & 4.8892(1) & 0.0844(1) & 0.0066(1) & 0.0011(1) & 0.72 & a,c,e \\ 
OGLE-BLG-RRLYR-12564 & BLm & 0.33552923(7) & 31.258(2) & 0.1414(4) & 0.0214(4) & 0.0334(4) & $-$0.22 & a \\ 
OGLE-BLG-RRLYR-12565 & BLm & 0.22561535(7) & 9.0222(2) & 0.0535(3) & 0.0518(3) & - & - & a,b \\ 
OGLE-BLG-RRLYR-12568 & BLm & 0.25778628(8) & 212.0(2) & 0.0721(3) & 0.0019(3) & 0.0184(3) & $-$0.81 &  \\ 
OGLE-BLG-RRLYR-12659 & BLm & 0.26445824(5) & 1780(3) & 0.0815(4) & 0.0216(4) & 0.0493(4) & $-$0.39 & a,b,c \\ 
OGLE-BLG-RRLYR-12688 & BLm & 0.3405549(4) & 9.497(1) & 0.0904(10) & 0.0172(10) & 0.0063(10) & 0.46 & c \\ 
OGLE-BLG-RRLYR-12740 & BL1 & 0.26610530(7) & 11.9968(6) & 0.1197(4) & - & 0.0309(4) & - & a \\ 
OGLE-BLG-RRLYR-12800 & BL1 & 0.3099223(2) & 51.704(8) & 0.0610(3) & 0.0363(3) & - & - & a \\ 
OGLE-BLG-RRLYR-12864 & BL1 & 0.21852756(4) & 3.00088(5) & 0.0818(3) & 0.0128(3) & - & - & a \\ 
OGLE-BLG-RRLYR-12993 & BL1 & 0.25528439(4) & 53.35(2) & 0.1151(3) & - & 0.0130(3) & - & a \\ 
OGLE-BLG-RRLYR-12995 & BL1 & 0.2553849(2) & 46.82(1) & 0.0543(5) & - & 0.0226(5) & - &  \\ 
OGLE-BLG-RRLYR-13001 & BL1 & 0.27168611(6) & 29.702(4) & 0.1046(3) & 0.0194(3) & - & - & a \\ 
OGLE-BLG-RRLYR-13005 & BLm & 0.26132449(3) & 1796(11) & 0.1204(4) & 0.0104(4) & 0.0128(4) & $-$0.10 & c \\ 
OGLE-BLG-RRLYR-13016 & BLm & 0.25742796(3) & 5.3541(2) & 0.1115(2) & 0.0057(2) & 0.0041(2) & 0.16 &  \\ 
OGLE-BLG-RRLYR-13048 & BLm & 0.28404178(6) & 50.09(2) & 0.1363(4) & 0.0113(4) & 0.0130(4) & $-$0.07 & b \\ 
OGLE-BLG-RRLYR-13049 & BL1 & 0.2844442(3) & 11.079(1) & 0.099(1) & - & 0.044(1) & - &  \\ 
OGLE-BLG-RRLYR-13148 & BLm & 0.31094606(3) & 261.1(9) & 0.1214(1) & 0.0018(1) & 0.0030(1) & $-$0.25 & c \\ 
OGLE-BLG-RRLYR-13161 & BL1 & 0.2537571(1) & 24.393(1) & 0.0513(3) & 0.0480(3) & - & - & a,b,c \\ 
OGLE-BLG-RRLYR-13173 & BLm & 0.27217954(8) & 152.87(6) & 0.1046(4) & 0.0360(5) & 0.0378(5) & $-$0.02 & b \\ 
OGLE-BLG-RRLYR-13253 & BLm & 0.32589715(10) & 70.04(3) & 0.1200(5) & 0.0137(5) & 0.0182(4) & $-$0.14 & c,d \\ 
 & & 0.32589715(10) & 60.99(5) & 0.0044(5) & 0.0059(5) & -0.15 & \\
OGLE-BLG-RRLYR-13280 & BL1 & 0.30258893(8) & 9.2120(1) & 0.0403(1) & 0.0267(1) & - & - & a,c,d \\ 
 &  & 0.30258893(8) & 66.68(2) & 0.0403(1) & 0.0105(1) & 0.0015(1) & 0.75 &  \\ 
OGLE-BLG-RRLYR-13295 & BL1 & 0.29307052(9) & 68.35(3) & 0.0852(3) & - & 0.0130(3) & - & a,b,c \\ 
OGLE-BLG-RRLYR-13328 & BLm & 0.31801006(9) & 16.054(5) & 0.1177(4) & 0.0020(4) & 0.0051(4) & $-$0.43 & c \\ 
OGLE-BLG-RRLYR-13398 & BLm & 0.32525677(9) & 13.0914(8) & 0.1617(6) & 0.0097(6) & 0.0323(6) & $-$0.54 & a \\ 
OGLE-BLG-RRLYR-13408 & BL1 & 0.3176649(2) & 18.703(3) & 0.1176(7) & 0.0241(7) & - & - &  \\ 
OGLE-BLG-RRLYR-13436 & BLm & 0.26282047(7) & 23.91(1) & 0.1395(6) & 0.0069(6) & 0.0046(6) & 0.21 &  \\ 
OGLE-BLG-RRLYR-13470 & BLm & 0.3636594(1) & 43.22(3) & 0.1089(3) & 0.0036(3) & 0.0034(3) & 0.03 & c \\ 
OGLE-BLG-RRLYR-13491 & BLm & 0.32643854(9) & 59.26(1) & 0.1368(5) & 0.0276(5) & 0.0243(5) & 0.07 & d \\ 
 &  & 0.32643854(9) & 17.639(1) & 0.1368(5) & 0.0199(5) & 0.0242(5) & -0.10 &  \\ 
OGLE-BLG-RRLYR-13501 & BL1 & 0.3292435(4) & 18.010(2) & 0.069(1) & - & 0.056(1) & - & c \\ 
OGLE-BLG-RRLYR-13511 & BL1 & 0.24535205(10) & 73.29(2) & 0.0638(4) & - & 0.0305(4) & - & a \\ 
OGLE-BLG-RRLYR-13546 & BLm & 0.2259222(1) & 186.1(1) & 0.0728(6) & 0.0443(6) & - & - & b \\ 
OGLE-BLG-RRLYR-13567 & BLm & 0.30632073(3) & 1866(41) & 0.1326(3) & 0.0023(3) & 0.0028(3) & $-$0.10 & c \\ 
OGLE-BLG-RRLYR-13586 & BLm & 0.26698711(10) & 10.3513(3) & 0.0728(4) & - & 0.0553(3) & - & a,b \\ 
OGLE-BLG-RRLYR-13597 & BL1 & 0.25360337(6) & 4.9213(3) & 0.1266(5) & - & 0.0108(5) & - &  \\ 
OGLE-BLG-RRLYR-13600 & BL1 & 0.20444104(6) & 7.8987(7) & 0.1048(5) & - & 0.0126(5) & - &  \\ 
OGLE-BLG-RRLYR-13626 & BLm & 0.25677034(5) & 14.4515(4) & 0.1158(4) & 0.0362(4) & 0.0289(4) & 0.11 & b \\ 
OGLE-BLG-RRLYR-13689 & BLm & 0.3796370(1) & 27.398(4) & 0.1483(5) & 0.0108(5) & 0.0166(5) & $-$0.21 & b \\ 
OGLE-BLG-RRLYR-13776 & BLm & 0.31417472(4) & 2245(36) & 0.1217(5) & 0.0047(5) & 0.0063(5) & $-$0.14 &  \\ 
OGLE-BLG-RRLYR-13810 & BLm & 0.26360842(5) & 1713(31) & 0.0953(6) & 0.0044(6) & 0.0060(6) & $-$0.15 &  \\ 
OGLE-BLG-RRLYR-13844 & BLm & 0.2562927(4) & 43.22(4) & 0.099(3) & 0.018(2) & 0.029(2) & $-$0.24 &  \\ 
OGLE-BLG-RRLYR-13966 & BLm & 0.3236355(2) & 15.3180(8) & 0.1104(9) & 0.0356(9) & 0.0487(9) & $-$0.16 &  \\ 
OGLE-BLG-RRLYR-14076 & BLm & 0.31170794(10) & 11.250(1) & 0.1220(6) & 0.0112(6) & 0.0123(6) & $-$0.05 & d \\ 
 &  & 0.31170794(10) & 6.3702(4) & 0.1220(6) & 0.0093(6) & 0.0108(6) & -0.08 &  \\ 
OGLE-BLG-RRLYR-14180 & BLm & 0.3192397(1) & 65.12(1) & 0.0925(6) & 0.0441(6) & 0.0389(6) & 0.06 &  \\ 
OGLE-BLG-RRLYR-14259 & BLm & 0.23117553(3) & 7.54910(10) & 0.1186(3) & 0.0211(3) & 0.0309(3) & $-$0.19 & a,b \\ 
OGLE-BLG-RRLYR-14260 & BLm & 0.2604412(1) & 11.765(2) & 0.145(1) & 0.014(1) & 0.014(1) & $-$0.02 &  \\ 
OGLE-BLG-RRLYR-14263 & BLm & 0.31250852(5) & 1979(27) & 0.1265(5) & 0.0051(6) & 0.0084(5) & $-$0.24 &  \\ 
OGLE-BLG-RRLYR-14276 & BLm & 0.25701391(4) & 24.379(7) & 0.1355(4) & 0.0053(4) & 0.0054(4) & $-$0.01 &  \\ 
OGLE-BLG-RRLYR-14337 & BLm & 0.27855960(7) & 10.6747(3) & 0.1135(4) & 0.0166(4) & 0.0419(4) & $-$0.43 & a \\ 

\hline
\end{tabular}
\end{minipage}
\end{table*}
\begin{table*} %continued
\centering
\begin{minipage}{190mm}
\begin{tabular}{@{}lcccccccl@{}}
\hline
Name & type & $P_{\rm 1O}$\thinspace[d] & $P_{\rm BL}$\thinspace[d] &  $A_{\rm 1O}$\thinspace[mag] & $A_+$\thinspace[mag] & $A_-$\thinspace[mag] & Q parameter &  Remarks\\ 
\hline
OGLE-BLG-RRLYR-14358 & BLm & 0.27174232(8) & 12.8432(9) & 0.1115(5) & 0.0192(5) & - & - & b \\ 
OGLE-BLG-RRLYR-14446 & BL1 & 0.25141410(9) & 29.11(2) & 0.1185(6) & - & 0.0090(6) & - &  \\ 
OGLE-BLG-RRLYR-14455 & BLm & 0.25645034(6) & 108.15(2) & 0.0919(4) & 0.0265(4) & 0.0402(4) & $-$0.21 &  \\ 
OGLE-BLG-RRLYR-14487 & BL1 & 0.2579873(2) & 185.3(1) & 0.0741(8) & 0.0592(8) & - & - &  \\ 
OGLE-BLG-RRLYR-14503 & BLm & 0.32638291(9) & 41.124(3) & 0.1304(5) & 0.0871(5) & - & - & a,b \\ 
OGLE-BLG-RRLYR-14542 & BLm & 0.31023376(7) & 28.745(3) & 0.1319(4) & 0.0129(4) & 0.0212(4) & $-$0.25 &  \\ 
OGLE-BLG-RRLYR-14547 & BLm & 0.29877258(5) & 1922(43) & 0.1096(6) & 0.0038(6) & 0.0049(6) & $-$0.13 &  \\ 
OGLE-BLG-RRLYR-14643 & BLm & 0.31803464(9) & 31.107(3) & 0.1080(3) & 0.0265(3) & 0.0211(3) & 0.11 & a,c \\ 
OGLE-BLG-RRLYR-14672 & BLm & 0.32386776(7) & 92.98(2) & 0.1203(4) & 0.0383(4) & 0.0379(4) & 0.01 & a,b \\ 
OGLE-BLG-RRLYR-14709 & BLm & 0.3599971(2) & 13.1139(8) & 0.1376(8) & 0.0213(8) & 0.0343(8) & $-$0.23 & a \\ 
OGLE-BLG-RRLYR-14773 & BLm & 0.30655088(10) & 17.342(1) & 0.1377(6) & 0.0244(6) & 0.0323(6) & $-$0.14 &  \\ 
OGLE-BLG-RRLYR-14807 & BLm & 0.2806423(3) & 9.612(2) & 0.0698(10) & 0.010(1) & 0.015(1) & $-$0.21 &  \\ 
OGLE-BLG-RRLYR-14808 & BL1 & 0.28193486(7) & 13.666(2) & 0.1082(3) & - & 0.0094(3) & - & c \\ 
OGLE-BLG-RRLYR-14810 & BLm & 0.2522607(1) & 279.8(2) & 0.0556(4) & 0.0376(4) & - & - & b,c \\ 
OGLE-BLG-RRLYR-14926 & BL1 & 0.2485809(2) & 23.210(5) & 0.0850(8) & 0.0251(8) & - & - &  \\ 
OGLE-BLG-RRLYR-15031 & BL1 & 0.27584124(6) & 59.87(2) & 0.1372(5) & - & 0.0171(5) & - &  \\ 
OGLE-BLG-RRLYR-15086 & BLm & 0.2646172(2) & 7.6415(3) & 0.0996(8) & 0.0450(9) & - & - & a,b,c \\ 
OGLE-BLG-RRLYR-15138 & BLm & 0.21532252(9) & 14.252(2) & 0.1008(7) & 0.0137(7) & 0.0228(7) & $-$0.25 &  \\ 
OGLE-BLG-RRLYR-15212 & BLm & 0.28443061(7) & 98.75(2) & 0.1302(8) & 0.0278(8) & 0.0366(8) & $-$0.14 &  \\ 
OGLE-BLG-RRLYR-15221 & BLm & 0.25341106(7) & 54.96(3) & 0.1205(5) & 0.0083(5) & 0.0107(5) & $-$0.13 &  \\ 
OGLE-BLG-RRLYR-15291 & BLm & 0.30672406(10) & 13.9841(7) & 0.1185(6) & 0.0321(6) & 0.0285(6) & 0.06 &  \\ 
OGLE-BLG-RRLYR-15305 & BLm & 0.23206311(6) & 28.525(9) & 0.1222(5) & 0.0095(5) & 0.0076(5) & 0.11 &  \\ 
OGLE-BLG-RRLYR-15316 & BL1 & 0.30598035(7) & 14.482(1) & 0.1245(4) & - & 0.0135(4) & - & c \\ 
OGLE-BLG-RRLYR-15387 & BL1 & 0.2644289(1) & 60.19(3) & 0.1362(9) & - & 0.0313(9) & - &  \\ 
OGLE-BLG-RRLYR-15496 & BLm & 0.3260532(1) & 140.2(2) & 0.1247(7) & 0.0152(7) & 0.0111(7) & 0.16 &  \\ 
OGLE-BLG-RRLYR-15498 & BLm & 0.3329665(1) & 22.462(2) & 0.1279(5) & 0.0263(5) & 0.0337(5) & $-$0.12 &  \\ 
OGLE-BLG-RRLYR-15510 & BL1 & 0.2692115(1) & 30.31(1) & 0.140(1) & - & 0.0207(10) & - &  \\ 
OGLE-BLG-RRLYR-15511 & BLm & 0.35480862(10) & 1480(70) & 0.134(2) & 0.0058(5) & 0.0052(6) & 0.05 & c \\ 
OGLE-BLG-RRLYR-15518 & BLm & 0.27649301(8) & 25.662(2) & 0.1315(6) & 0.0268(6) & 0.0451(6) & $-$0.25 & a,d \\ 
 &  & 0.27649301(8) & 21.255(2) & 0.1315(6) & 0.0146(6) & 0.0225(6) & -0.21 &  \\ 
OGLE-BLG-RRLYR-15539 & BLm & 0.2625895(1) & 28.230(5) & 0.1226(7) & 0.0199(7) & 0.0286(8) & $-$0.18 &  \\ 
OGLE-BLG-RRLYR-15577 & BL1 & 0.25883749(7) & 62.56(4) & 0.1384(6) & - & 0.0158(6) & - & c \\ 
OGLE-BLG-RRLYR-15589 & BLm & 0.3037924(4) & 10.888(3) & 0.155(3) & 0.020(3) & 0.024(3) & $-$0.09 &  \\ 
OGLE-BLG-RRLYR-15677 & BL1 & 0.26765715(7) & 43.462(7) & 0.1345(6) & - & 0.0395(6) & - & a \\ 
OGLE-BLG-RRLYR-15682 & BLm & 0.3296600(5) & 45.03(2) & 0.128(1) & 0.040(2) & 0.041(2) & $-$0.01 &  \\ 
OGLE-BLG-RRLYR-15746 & BLm & 0.2526130(1) & 243.1(2) & 0.0624(6) & 0.0130(6) & 0.0580(6) & $-$0.63 &  \\ 
OGLE-BLG-RRLYR-15758 & BL1 & 0.2872764(1) & 10.9513(5) & 0.0940(6) & - & 0.0416(6) & - & a \\ 
OGLE-BLG-RRLYR-15823 & BL1 & 0.3044894(1) & 247.4(4) & 0.1221(7) & 0.0189(7) & - & - & c,e \\ 
OGLE-BLG-RRLYR-15862 & BLm & 0.3147141(1) & 10.1131(8) & 0.1245(7) & 0.0072(7) & 0.0214(7) & $-$0.50 & c \\ 
OGLE-BLG-RRLYR-15942 & BLm & 0.30734269(6) & 2354(87) & 0.1200(7) & 0.0045(7) & 0.0052(7) & $-$0.07 &  \\ 
OGLE-BLG-RRLYR-15984 & BLm & 0.25803080(7) & 24.469(6) & 0.1304(6) & 0.0110(6) & 0.0085(6) & 0.13 &  \\ 
OGLE-BLG-RRLYR-16136 & BLm & 0.3586950(2) & 49.61(3) & 0.1258(9) & 0.0217(9) & 0.0115(9) & 0.31 & d \\ 
 &  & 0.3586950(2) & 44.99(5) & 0.1258(9) & 0.0085(10) & - & - &  \\ 
OGLE-BLG-RRLYR-16270 & BLm & 0.29515999(2) & 2413(9) & 0.1533(6) & 0.0179(7) & 0.0183(7) & $-$0.01 &  \\ 
OGLE-BLG-RRLYR-16295 & BLm & 0.31607887(5) & 2717(27) & 0.123(1) & 0.0122(9) & 0.014(1) & $-$0.07 &  \\ 
OGLE-BLG-RRLYR-16315 & BLm & 0.2578254(2) & 42.12(1) & 0.077(1) & 0.025(1) & 0.025(1) & $-$0.01 &  \\ 
OGLE-BLG-RRLYR-16326 & BLm & 0.26249053(9) & 11.267(1) & 0.1424(8) & 0.0113(8) & 0.0123(8) & $-$0.04 &  \\ 
OGLE-BLG-RRLYR-16348 & BL1 & 0.26584898(10) & 58.27(3) & 0.1366(10) & - & 0.0339(9) & - &  \\ 
OGLE-BLG-RRLYR-16405 & BLm & 0.26174083(3) & 2132(46) & 0.1338(5) & 0.0037(5) & 0.0049(5) & $-$0.14 &  \\ 
OGLE-BLG-RRLYR-16423 & BLm & 0.3180852(1) & 17.795(2) & 0.1257(8) & 0.0195(8) & 0.0298(8) & $-$0.21 &  \\ 
OGLE-BLG-RRLYR-16532 & BLm & 0.2842120(2) & 12.1069(8) & 0.087(1) & 0.041(1) & 0.031(1) & 0.14 &  \\ 
OGLE-BLG-RRLYR-16600 & BL1 & 0.25342374(9) & 55.69(2) & 0.1312(7) & - & 0.0241(7) & - &  \\ 
OGLE-BLG-RRLYR-16659 & BLm & 0.2736539(2) & 21.373(4) & 0.1220(9) & 0.0271(9) & 0.0174(9) & 0.22 &  \\ 
OGLE-BLG-RRLYR-16735 & BL1 & 0.2713007(7) & 45.15(8) & 0.127(2) & - & 0.040(2) & - &  \\ 
OGLE-BLG-RRLYR-16820 & BLm & 0.2538000(5) & 9.674(3) & 0.101(1) & 0.016(1) & 0.025(1) & $-$0.22 &  \\ 
OGLE-BLG-RRLYR-16903 & BLm & 0.3074410(4) & 29.66(2) & 0.114(2) & 0.027(2) & 0.012(2) & 0.39 & c \\ 
OGLE-BLG-RRLYR-16923 & BLm & 0.2689221(1) & 10.3634(4) & 0.1052(8) & 0.0368(8) & 0.0439(8) & $-$0.09 &  \\ 
OGLE-BLG-RRLYR-16937 & BLm & 0.2732474(2) & 54.31(2) & 0.1119(6) & 0.0103(6) & 0.0239(6) & $-$0.40 & a \\ 
OGLE-BLG-RRLYR-16977 & BLm & 0.2630343(1) & 570(4) & 0.0665(4) & 0.0030(4) & 0.0090(4) & $-$0.50 &  \\ 
OGLE-BLG-RRLYR-17059 & BLm & 0.2685433(3) & 156(1) & 0.147(1) & 0.008(1) & 0.010(1) & $-$0.10 &  \\ 
OGLE-BLG-RRLYR-17202 & BLm & 0.2861645(4) & 17.434(6) & 0.095(2) & 0.012(2) & 0.020(2) & $-$0.24 &  \\ 
OGLE-BLG-RRLYR-17226 & BLm & 0.3114924(2) & 14.449(1) & 0.0902(9) & 0.0319(9) & 0.0247(9) & 0.13 &  \\ 
OGLE-BLG-RRLYR-17262 & BL1 & 0.3155637(4) & 817(13) & 0.072(1) & 0.015(1) & - & - &  \\ 
OGLE-BLG-RRLYR-17265 & BLm & 0.2902082(3) & 7.4245(5) & 0.101(2) & 0.034(2) & 0.040(2) & $-$0.09 &  \\ 
OGLE-BLG-RRLYR-17358 & BLm & 0.2616312(1) & 36.629(8) & 0.133(1) & 0.033(1) & 0.039(1) & $-$0.08 &  \\ 
 
\hline
\end{tabular}
\end{minipage}
\end{table*}
\begin{table*} %continued
\centering
\begin{minipage}{190mm}
\begin{tabular}{@{}lcccccccl@{}}
\hline
Name & type & $P_{\rm 1O}$\thinspace[d] & $P_{\rm BL}$\thinspace[d] &  $A_{\rm 1O}$\thinspace[mag] & $A_+$\thinspace[mag] & $A_-$\thinspace[mag] & Q parameter &  Remarks\\ 
\hline
OGLE-BLG-RRLYR-17544 & BL1 & 0.3701184(8) & 65.35(6) & 0.077(2) & 0.038(2) & - & - &  \\ 
OGLE-BLG-RRLYR-17688 & BL1 & 0.3859845(3) & 9.603(2) & 0.135(1) & 0.013(1) & - & - &  \\ 
OGLE-BLG-RRLYR-17971 & BL1 & 0.2680346(2) & 12.7815(10) & 0.117(1) & - & 0.044(1) & - & a \\
OGLE-BLG-RRLYR-18001 & BLm & 0.2789929(2) & 12.673(1) & 0.101(1) & 0.035(1) & 0.034(1) & 0.02 &  \\ 
OGLE-BLG-RRLYR-18013 & BL1 & 0.2765035(2) & 12.2010(6) & 0.112(1) & - & 0.038(1) & - &  \\ 
OGLE-BLG-RRLYR-18315 & BL1 & 0.2515577(2) & 255.3(6) & 0.086(1) & - & 0.044(1) & - &  \\ 
OGLE-BLG-RRLYR-18390 & BLm & 0.3423858(3) & 74.66(2) & 0.114(1) & 0.038(1) & 0.082(1) & $-$0.36 & b \\ 
OGLE-BLG-RRLYR-18444 & BLm & 0.287180(6) & 81.5(7) & 0.093(3) & 0.028(4) & 0.031(3) & $-$0.06 &  \\ 
OGLE-BLG-RRLYR-18536 & BLm & 0.2606277(3) & 11.3091(8) & 0.131(3) & 0.059(3) & 0.080(3) & $-$0.15 & a \\ 
OGLE-BLG-RRLYR-18731 & BLm & 0.2672315(5) & 24.351(6) & 0.107(2) & 0.014(1) & 0.020(1) & $-$0.18 &  \\ 
OGLE-BLG-RRLYR-18922 & BLm & 0.27463989(9) & 32.880(5) & 0.1407(8) & 0.0177(8) & 0.0333(8) & $-$0.31 &  \\ 
OGLE-BLG-RRLYR-18982 & BLm & 0.2537089(2) & 22.064(3) & 0.107(1) & 0.029(1) & 0.037(1) & $-$0.12 &  \\ 
OGLE-BLG-RRLYR-18992 & BLm & 0.2778420(2) & 15.972(2) & 0.132(2) & 0.039(2) & 0.036(2) & 0.04 &  \\ 
OGLE-BLG-RRLYR-19018 & BLm & 0.258930(1) & 43.87(6) & 0.124(4) & 0.040(4) & 0.061(4) & $-$0.21 &  \\ 
OGLE-BLG-RRLYR-19052 & BLm & 0.3929307(3) & 931(14) & 0.1226(8) & 0.0103(8) & 0.0088(8) & 0.08 &  \\ 
OGLE-BLG-RRLYR-19066 & BLm & 0.2689322(5) & 15.005(4) & 0.077(2) & 0.031(2) & 0.020(2) & 0.23 &  \\ 
OGLE-BLG-RRLYR-19328 & BLm & 0.3157013(4) & 11.253(1) & 0.122(2) & 0.037(2) & 0.037(2) & 0.00&  \\ 
OGLE-BLG-RRLYR-19580 & BLm & 0.2568919(2) & 17.499(5) & 0.134(1) & 0.018(1) & 0.014(1) & 0.12 &  \\ 
OGLE-BLG-RRLYR-19627 & BLm & 0.3297678(4) & 17.663(4) & 0.109(2) & 0.027(2) & 0.029(2) & $-$0.04 &  \\ 
OGLE-BLG-RRLYR-19683 & BLm & 0.2966900(2) & 899(12) & 0.139(1) & 0.018(1) & 0.017(1) & 0.00 &  \\ 
OGLE-BLG-RRLYR-19712 & BLm & 0.2489378(3) & 8.525(2) & 0.101(2) & 0.011(2) & 0.013(2) & $-$0.06 &  \\ 
OGLE-BLG-RRLYR-19873 & BLm & 0.2563652(1) & 8.3193(4) & 0.132(1) & 0.041(1) & 0.043(1) & $-$0.03 &  \\ 
OGLE-BLG-RRLYR-19893 & BLm & 0.2658944(3) & 916(35) & 0.129(2) & 0.013(2) & 0.013(2) & $-$0.01 &  \\ 
OGLE-BLG-RRLYR-19927 & BLm & 0.3321484(1) & 11.5176(9) & 0.1593(9) & 0.0191(9) & 0.0204(9) & $-$0.03 &  \\ 
OGLE-BLG-RRLYR-20055 & BLm & 0.3183460(4) & 66.55(5) & 0.128(2) & 0.025(2) & 0.033(2) & $-$0.15 &  \\ 
OGLE-BLG-RRLYR-20095 & BLm & 0.2780437(3) & 85.93(4) & 0.102(2) & 0.045(1) & 0.042(1) & 0.03 &  \\ 
OGLE-BLG-RRLYR-20152 & BLm & 0.3237903(2) & 16.360(3) & 0.134(1) & 0.014(1) & 0.017(1) & $-$0.09 &  \\ 
OGLE-BLG-RRLYR-20235 & BLm & 0.3254084(6) & 50.02(6) & 0.136(3) & 0.023(3) & 0.021(3) & 0.07 &  \\ 
OGLE-BLG-RRLYR-20391 & BLm & 0.4109626(5) & 817(14) & 0.124(1) & 0.013(2) & 0.012(2) & 0.06 &  \\ 
OGLE-BLG-RRLYR-20465 & BLm & 0.2611697(4) & 23.52(2) & 0.116(2) & 0.018(2) & 0.016(2) & 0.08 &  \\ 
OGLE-BLG-RRLYR-20481 & BLm & 0.2825665(4) & 90.5(1) & 0.128(2) & 0.019(2) & 0.026(2) & $-$0.16 &  \\ 
OGLE-BLG-RRLYR-20487 & BLm & 0.3390245(4) & 17.337(2) & 0.117(2) & 0.035(2) & 0.049(2) & $-$0.17 &  \\ 
OGLE-BLG-RRLYR-20523 & BL1 & 0.2646472(2) & 74.37(8) & 0.141(1) & - & 0.024(1) & - &  \\ 
OGLE-BLG-RRLYR-20527 & BLm & 0.3893332(2) & 77.03(8) & 0.1057(5) & 0.0096(5) & 0.0026(5) & 0.57 & a,c \\ 
OGLE-BLG-RRLYR-20560 & BLm & 0.2604554(4) & 11.395(2) & 0.091(2) & 0.029(2) & 0.026(2) & 0.04 &  \\ 
OGLE-BLG-RRLYR-20693 & BLm & 0.2620467(3) & 31.140(8) & 0.115(2) & 0.061(2) & 0.048(2) & 0.12 &  \\ 
OGLE-BLG-RRLYR-20711 & BLm & 0.2921211(3) & 10.691(1) & 0.089(2) & 0.028(1) & 0.020(2) & 0.17 &  \\ 
OGLE-BLG-RRLYR-20866 & BLm & 0.2669516(2) & 5.3142(3) & 0.127(2) & 0.021(2) & 0.032(2) & $-$0.20 &  \\ 
OGLE-BLG-RRLYR-21230 & BLm & 0.26600394(6) & 7.9823(2) & 0.1418(5) & 0.0371(5) & 0.0191(5) & 0.32 & a \\ 
OGLE-BLG-RRLYR-21509 & BLm & 0.3065599(3) & 10.959(2) & 0.132(2) & 0.012(2) & 0.021(2) & $-$0.26 &  \\ 
OGLE-BLG-RRLYR-21587 & BLm & 0.2678913(3) & 23.981(8) & 0.115(2) & 0.022(2) & 0.021(2) & 0.04 &  \\ 
OGLE-BLG-RRLYR-21642 & BL1 & 0.3472465(9) & 238(1) & 0.080(2) & 0.038(2) & - & - &  \\ 
OGLE-BLG-RRLYR-21721 & BLm & 0.4817286(9) & 200.0(9) & 0.099(2) & 0.010(2) & 0.016(2) & $-$0.23 &  \\ 
OGLE-BLG-RRLYR-21789 & BLm & 0.3566963(6) & 58.38(4) & 0.101(2) & 0.029(2) & 0.041(2) & $-$0.16 &  \\ 
OGLE-BLG-RRLYR-21857 & BLm & 0.3054760(1) & 8.6556(4) & 0.1143(6) & 0.0217(6) & 0.0219(6) & $-$0.01 &  \\ 
OGLE-BLG-RRLYR-21863 & BLm & 0.2941161(4) & 74.0(1) & 0.135(2) & 0.017(2) & 0.018(2) & $-$0.02 &  \\ 
OGLE-BLG-RRLYR-21872 & BLm & 0.3828788(6) & 53.86(8) & 0.137(2) & 0.010(2) & 0.020(2) & $-$0.33 &  \\ 
OGLE-BLG-RRLYR-21906 & BLm & 0.3641586(7) & 19.024(5) & 0.123(3) & 0.042(3) & 0.021(3) & 0.34 &  \\ 
OGLE-BLG-RRLYR-21959 & BLm & 0.2663286(3) & 173.6(6) & 0.155(3) & 0.015(3) & 0.029(3) & $-$0.31 & c \\ 
OGLE-BLG-RRLYR-21980 & BLm & 0.2822174(6) & 42.56(3) & 0.101(2) & 0.020(2) & 0.038(2) & $-$0.31 & c \\ 
OGLE-BLG-RRLYR-22094 & BLm & 0.3455411(5) & 660(11) & 0.123(2) & 0.017(2) & 0.016(2) & 0.04 &  \\ 
OGLE-BLG-RRLYR-22392 & BL1 & 0.2619539(2) & 43.79(2) & 0.106(2) & 0.040(2) & - & - &  \\ 
OGLE-BLG-RRLYR-22493 & BLm & 0.2837511(1) & 876(23) & 0.1349(8) & 0.0067(8) & 0.0065(8) & 0.02 &  \\ 
OGLE-BLG-RRLYR-22496 & BLm & 0.2635897(5) & 10.450(2) & 0.059(2) & 0.015(2) & 0.013(2) & 0.06 &  \\ 
OGLE-BLG-RRLYR-22528 & BLm & 0.2578256(3) & 141.7(2) & 0.111(2) & 0.016(2) & 0.051(2) & $-$0.51 &  \\ 
OGLE-BLG-RRLYR-22863 & BL1 & 0.2527342(1) & 243.7(3) & 0.0672(5) & 0.0290(5) & - & - & a,c \\ 
OGLE-BLG-RRLYR-23037 & BL1 & 0.27694574(10) & 10.0948(3) & 0.1066(6) & - & 0.0530(6) & - & a \\ 
OGLE-BLG-RRLYR-23166 & BL1 & 0.2977720(3) & 4.59796(9) & 0.0363(4) & - & 0.0347(4) & - & d \\ 
 &  & 0.2977720(3) & 4.3351(1) & 0.0363(4) & - & 0.0217(4) & - &  \\ 
OGLE-BLG-RRLYR-23571 & BLm & 0.2514342(3) & 29.764(6) & 0.0470(7) & 0.0029(7) & 0.0335(7) & $-$0.84 & a \\ 
OGLE-BLG-RRLYR-23583 & BLm & 0.3729777(4) & 10.6075(8) & 0.094(1) & 0.023(1) & 0.031(1) & $-$0.14 & c \\ 
OGLE-BLG-RRLYR-23708 & BLm & 0.2622490(1) & 17.570(1) & 0.0778(6) & 0.0581(6) & - & - & a,b \\ 
OGLE-BLG-RRLYR-23718 & BL1 & 0.2376530(1) & 59.29(3) & 0.1177(8) & 0.0232(9) & - & - & a \\ 
OGLE-BLG-RRLYR-23833 & BLm & 0.26329554(9) & 13.211(4) & 0.1468(8) & 0.0037(8) & 0.0075(8) & $-$0.34 &  \\ 
OGLE-BLG-RRLYR-23986 & BLm & 0.3378685(2) & 97.63(7) & 0.138(1) & 0.024(1) & 0.029(1) & $-$0.09 &  \\ 
OGLE-BLG-RRLYR-24021 & BLm & 0.26207078(10) & 20.822(1) & 0.1029(7) & 0.0339(7) & 0.0418(7) & $-$0.10 &  \\ 

\hline
\end{tabular}
\end{minipage}
\end{table*}
\begin{table*} %continued
\centering
\begin{minipage}{190mm}
\begin{tabular}{@{}lcccccccl@{}}
\hline
Name & type & $P_{\rm 1O}$\thinspace[d] & $P_{\rm BL}$\thinspace[d] &  $A_{\rm 1O}$\thinspace[mag] & $A_+$\thinspace[mag] & $A_-$\thinspace[mag] & Q parameter &  Remarks\\ 
\hline
OGLE-BLG-RRLYR-24030 & BLm & 0.2910904(2) & 2.23360(3) & 0.260(3) & 0.117(3) & - & - & a,b \\ 
OGLE-BLG-RRLYR-24085 & BLm & 0.2796914(5) & 69.1(1) & 0.110(3) & 0.027(3) & 0.025(3) & 0.02 &  \\ 
OGLE-BLG-RRLYR-24316 & BLm & 0.3565236(3) & 15.098(2) & 0.0646(7) & 0.0148(7) & 0.0142(7) & 0.02 &  \\ 
OGLE-BLG-RRLYR-24625 & BLm & 0.2498633(1) & 12.902(2) & 0.0983(6) & 0.0108(7) & 0.0106(7) & 0.01 &  \\ 
OGLE-BLG-RRLYR-24702 & BLm & 0.26745744(8) & 22.248(4) & 0.1436(7) & 0.0142(7) & 0.0168(7) & $-$0.08 &  \\ 
OGLE-BLG-RRLYR-24729 & BLm & 0.3310926(6) & 63.68(6) & 0.101(2) & 0.030(2) & 0.044(2) & $-$0.18 & c \\ 
OGLE-BLG-RRLYR-25165 & BLm & 0.3157133(6) & 51.77(5) & 0.084(2) & 0.013(2) & 0.024(2) & $-$0.30 & c \\ 
OGLE-BLG-RRLYR-25378 & BLm & 0.3624703(6) & 37.64(1) & 0.121(2) & 0.047(2) & 0.046(2) & 0.01 &  \\ 
OGLE-BLG-RRLYR-25417 & BLm & 0.2569817(3) & 27.59(1) & 0.114(2) & 0.016(2) & 0.021(2) & $-$0.13 &  \\ 
OGLE-BLG-RRLYR-25418 & BLm & 0.2501874(5) & 8.410(2) & 0.070(2) & 0.024(2) & 0.010(2) & 0.40 &  \\ 
OGLE-BLG-RRLYR-25595 & BLm & 0.2646732(2) & 15.231(3) & 0.1350(10) & 0.015(1) & 0.023(1) & $-$0.20 &  \\ 
OGLE-BLG-RRLYR-26059 & BLm & 0.3416949(4) & 74.45(5) & 0.143(2) & 0.029(2) & 0.044(2) & $-$0.19 &  \\ 
OGLE-BLG-RRLYR-26761 & BLm & 0.3312706(2) & 8.0186(4) & 0.153(2) & 0.051(2) & 0.038(2) & 0.15 & d \\ 
 &  & 0.3312706(2) & 36.73(2) & 0.153(2) & - & 0.034(2) & - &  \\ 
OGLE-BLG-RRLYR-26842 & BL1 & 0.3435327(4) & 22.60(1) & 0.0989(9) & 0.0146(8) & - & - & a \\ 
OGLE-BLG-RRLYR-26859 & BLm & 0.3315004(2) & 41.729(8) & 0.1106(8) & 0.0343(8) & 0.0297(8) & 0.07 &  \\ 
OGLE-BLG-RRLYR-26894 & BLm & 0.2791153(3) & 15.902(8) & 0.128(2) & 0.010(2) & 0.011(2) & $-$0.03 &  \\ 
OGLE-BLG-RRLYR-27037 & BLm & 0.2584401(1) & 371.5(6) & 0.1156(10) & 0.0099(9) & 0.0434(9) & $-$0.63 & c \\ 
OGLE-BLG-RRLYR-27057 & BLm & 0.2244025(2) & 27.45(1) & 0.0750(10) & 0.0070(9) & 0.0138(9) & $-$0.32 &  \\ 
OGLE-BLG-RRLYR-27262 & BLm & 0.2834426(2) & 54.19(2) & 0.111(1) & 0.029(1) & 0.025(1) & 0.07 &  \\ 
OGLE-BLG-RRLYR-27551 & BLm & 0.2839484(4) & 9.954(2) & 0.124(2) & 0.018(2) & 0.016(2) & 0.06 &  \\ 
OGLE-BLG-RRLYR-27594 & BLm & 0.2553234(2) & 219.3(3) & 0.0810(8) & 0.0089(8) & 0.0435(8) & $-$0.66 & a \\ 
OGLE-BLG-RRLYR-27619 & BL1 & 0.393297(2) & 429(4) & 0.147(7) & 0.077(7) & - & - &  \\ 
OGLE-BLG-RRLYR-27656 & BLm & 0.2903691(2) & 25.854(3) & 0.139(1) & 0.039(2) & 0.063(2) & $-$0.23 &  \\ 
OGLE-BLG-RRLYR-27726 & BLm & 0.4461487(7) & 844(10) & 0.106(2) & 0.031(2) & 0.027(2) & 0.07 &  \\ 
OGLE-BLG-RRLYR-27836 & BLm & 0.2785591(5) & 102.0(1) & 0.088(3) & 0.015(3) & 0.055(3) & $-$0.58 &  \\ 
OGLE-BLG-RRLYR-27865 & BL1 & 0.3028147(2) & 27.13(1) & 0.1229(10) & 0.0128(9) & - & - &  \\ 
OGLE-BLG-RRLYR-27904 & BLm & 0.27269889(7) & 11.104(2) & 0.1469(5) & 0.0066(6) & 0.0076(6) & $-$0.07 & c \\ 
OGLE-BLG-RRLYR-28023 & BL1 & 0.2635371(2) & 13.3362(9) & 0.0819(10) & 0.0561(10) & - & - & a \\ 
OGLE-BLG-RRLYR-28270 & BLm & 0.3225458(5) & 912(9) & 0.152(3) & 0.045(3) & 0.048(3) & $-$0.03 & b \\ 
OGLE-BLG-RRLYR-28287 & BLm & 0.2760892(3) & 68.91(5) & 0.113(1) & 0.039(1) & 0.032(1) & 0.10 &  \\ 
OGLE-BLG-RRLYR-28348 & BLm & 0.26106872(5) & 16.4596(6) & 0.1279(5) & 0.0306(4) & 0.0336(4) & $-$0.05 & d \\ 
 &  & 0.26106872(5) & 742(5) & 0.1279(5) & 0.0060(5) & 0.0086(5) & -0.18 &  \\ 
OGLE-BLG-RRLYR-28375 & BLm & 0.27025201(9) & 207.8(3) & 0.1317(7) & 0.0061(7) & 0.0248(7) & $-$0.61 & a,c \\ 
OGLE-BLG-RRLYR-29223 & BLm & 0.3125763(2) & 11.854(2) & 0.126(1) & 0.006(1) & 0.022(1) & $-$0.54 & d \\ 
 &  & 0.3125763(2) & 9.605(1) & 0.126(1) & 0.006(1) & 0.015(1) & -0.40 &  \\ 
OGLE-BLG-RRLYR-29313 & BLm & 0.3034659(2) & 12.423(1) & 0.137(1) & 0.023(1) & 0.035(1) & $-$0.20 &  \\ 
OGLE-BLG-RRLYR-29486 & BLm & 0.3285615(8) & 39.84(3) & 0.102(3) & 0.018(3) & 0.027(3) & $-$0.19 &  \\ 
OGLE-BLG-RRLYR-29679 & BLm & 0.3221876(3) & 12.783(2) & 0.125(1) & 0.021(1) & 0.023(1) & $-$0.06 &  \\ 
OGLE-BLG-RRLYR-29896 & BL1 & 0.2618720(2) & 13.140(1) & 0.112(1) & 0.034(1) & - & - &  \\ 
OGLE-BLG-RRLYR-29900 & BLm & 0.3227077(5) & 111.9(1) & 0.131(3) & 0.033(2) & 0.045(2) & $-$0.15 &  \\ 
OGLE-BLG-RRLYR-29992 & BLm & 0.2435731(3) & 107.6(3) & 0.071(1) & 0.011(1) & 0.012(1) & $-$0.07 &  \\ 
OGLE-BLG-RRLYR-30011 & BL1 & 0.2661235(2) & 47.20(3) & 0.136(1) & - & 0.024(1) & - &  \\ 
OGLE-BLG-RRLYR-30271 & BLm & 0.2572567(3) & 42.38(3) & 0.106(2) & 0.022(2) & 0.025(2) & $-$0.07 &  \\ 
OGLE-BLG-RRLYR-30305 & BLm & 0.2736433(2) & 9.165(2) & 0.113(2) & 0.014(2) & 0.017(2) & $-$0.08 &  \\ 
OGLE-BLG-RRLYR-30427 & BLm & 0.2603911(3) & 6.726(1) & 0.136(2) & 0.015(2) & 0.017(2) & $-$0.05 &  \\ 
OGLE-BLG-RRLYR-30462 & BLm & 0.3345312(5) & 86.0(1) & 0.108(2) & 0.014(2) & 0.026(2) & $-$0.30 & d \\ 
 &  & 0.3345312(5) & 61.37(6) & 0.108(2) & 0.021(2) & 0.027(2) & -0.12 &  \\ 
OGLE-BLG-RRLYR-30556 & BL1 & 0.3113605(2) & 31.549(7) & 0.1252(7) & 0.0250(7) & - & - & c,d \\ 
 &  & 0.3113605(2) & 32.171(8) & 0.1252(7) & - & 0.0245(7) & - & \\ 
OGLE-BLG-RRLYR-30583 & BLm & 0.3088144(1) & 18.966(1) & 0.1014(5) & 0.0247(5) & 0.0255(5) & $-$0.02 & b \\ 
OGLE-BLG-RRLYR-30729 & BLm & 0.3317430(10) & 40.01(3) & 0.135(5) & 0.034(5) & 0.050(5) & $-$0.19 &  \\ 
OGLE-BLG-RRLYR-30754 & BLm & 0.2515995(2) & 40.95(1) & 0.086(1) & 0.024(1) & 0.022(1) & 0.03 & c \\ 
OGLE-BLG-RRLYR-30860 & BL1 & 0.2660611(1) & 149.61(6) & 0.093(1) & - & 0.044(2) & - & c \\ 
OGLE-BLG-RRLYR-31006 & BLm & 0.25407284(5) & 113.05(3) & 0.0842(3) & 0.0308(3) & 0.0115(3) & 0.46 & a,c,d \\ 
 &  & 0.25407284(5) & 7.2075(3) & 0.0842(3) & 0.0094(3) & - & - &  \\ 
OGLE-BLG-RRLYR-31046 & BLm & 0.2815560(1) & 23.275(4) & 0.135(1) & 0.014(1) & 0.014(1) & $-$0.01 &  \\ 
OGLE-BLG-RRLYR-31053 & BL1 & 0.2602615(2) & 13.412(1) & 0.088(1) & 0.046(1) & - & - & a \\ 
OGLE-BLG-RRLYR-31115 & BL1 & 0.2546441(1) & 6.9182(2) & 0.0464(2) & 0.0140(2) & - & - & a,d \\ 
 &  & 0.2546441(1) & 446(1) & 0.0464(2) & 0.0030(3) & 0.0114(3) & -0.58 &  \\ 
OGLE-BLG-RRLYR-31118 & BLm & 0.3235599(4) & 20.766(6) & 0.121(2) & 0.020(2) & 0.023(2) & $-$0.07 &  \\ 
OGLE-BLG-RRLYR-31183 & BLm & 0.3152025(1) & 16.815(1) & 0.1340(8) & 0.0196(8) & 0.0393(8) & $-$0.34 & a \\ 
OGLE-BLG-RRLYR-31186 & BLm & 0.26223389(8) & 19.296(3) & 0.1082(5) & 0.0162(5) & - & - & a,b \\ 
OGLE-BLG-RRLYR-31232 & BLm & 0.24731948(9) & 11.4151(3) & 0.0770(4) & - & 0.0524(4) & - & a,b \\ 
OGLE-BLG-RRLYR-31276 & BL1 & 0.2581950(2) & 264.4(9) & 0.126(1) & - & 0.033(1) & - &  \\ 
OGLE-BLG-RRLYR-31357 & BLm & 0.24361952(5) & 36.569(5) & 0.0536(2) & 0.0149(2) & - & - & e \\ 

\hline
\end{tabular}
\end{minipage}
\end{table*}
\begin{table*} %continued
\centering
\begin{minipage}{190mm}
\begin{tabular}{@{}lcccccccl@{}}
\hline
Name & type & $P_{\rm 1O}$\thinspace[d] & $P_{\rm BL}$\thinspace[d] &  $A_{\rm 1O}$\thinspace[mag] & $A_+$\thinspace[mag] & $A_-$\thinspace[mag] & Q parameter &  Remarks\\ 
\hline
OGLE-BLG-RRLYR-31374 & BL1 & 0.31427358(5) & 25.871(2) & 0.1103(2) & 0.0159(2) & - & - & a,c \\ 
OGLE-BLG-RRLYR-31383 & BLm & 0.3199999(1) & 16.132(1) & 0.1236(6) & 0.0264(6) & 0.0222(6) & 0.09 &  \\ 
OGLE-BLG-RRLYR-31557 & BLm & 0.26052206(7) & 58.90(5) & 0.0637(2) & 0.0037(2) & - & - & e \\ 
OGLE-BLG-RRLYR-31569 & BL1 & 0.24595110(10) & 39.39(5) & 0.0712(4) & 0.0022(4) & - & - &  \\ 
OGLE-BLG-RRLYR-31577 & BLm & 0.3532671(4) & 17.463(2) & 0.0596(7) & 0.0525(7) & - & - & a,b \\ 
OGLE-BLG-RRLYR-31615 & BLm & 0.2734660(2) & 8.886(1) & 0.141(2) & 0.017(2) & 0.017(2) & 0.00&  \\ 
OGLE-BLG-RRLYR-31643 & BLm & 0.2826973(2) & 53.36(2) & 0.1129(9) & 0.0156(9) & 0.0281(9) & $-$0.29 &  \\ 
OGLE-BLG-RRLYR-31805 & BL1 & 0.2823542(2) & 26.939(4) & 0.0810(6) & - & 0.0412(6) & - & a,c \\ 
OGLE-BLG-RRLYR-31817 & BL1 & 0.24857728(5) & 3.45972(8) & 0.1170(4) & 0.0136(4) & - & - & a \\ 
OGLE-BLG-RRLYR-31881 & BLm & 0.26349007(5) & 11.7523(4) & 0.1260(4) & 0.0197(4) & 0.0251(4) & $-$0.12 & a,d \\ 
 &  & 0.26349007(5) & 10.958(1) & 0.1260(4) & 0.0064(4) & 0.0077(4) & -0.10 &  \\ 
OGLE-BLG-RRLYR-31910 & BLm & 0.2707722(2) & 163.2(3) & 0.143(2) & 0.032(2) & 0.034(2) & $-$0.03 &  \\ 
OGLE-BLG-RRLYR-31912 & BLm & 0.3117817(7) & 20.378(7) & 0.127(4) & 0.018(4) & 0.051(4) & $-$0.48 &  \\ 
OGLE-BLG-RRLYR-32007 & BLm & 0.2600215(1) & 10.646(1) & 0.1030(9) & 0.0155(9) & 0.0180(9) & $-$0.08 &  \\ 
OGLE-BLG-RRLYR-32120 & BLm & 0.2756975(3) & 12.0644(10) & 0.075(1) & - & 0.066(1) & - & a,b \\ 
OGLE-BLG-RRLYR-32131 & BLm & 0.3926930(3) & 37.69(1) & 0.140(1) & 0.039(1) & 0.015(1) & 0.44 & c,d \\ 
 &  & 0.3926930(3) & 13.993(3) & 0.140(1) & 0.017(1) & 0.008(1) & 0.36 &  \\ 
OGLE-BLG-RRLYR-32161 & BL1 & 0.2575597(1) & 27.235(3) & 0.0786(6) & 0.0404(6) & - & - & a \\ 
OGLE-BLG-RRLYR-32196 & BL1 & 0.26774786(7) & 8.3958(4) & 0.1004(4) & - & 0.0155(4) & - & a,c \\ 
OGLE-BLG-RRLYR-32212 & BLm & 0.3468108(1) & 11.6873(4) & 0.1281(5) & 0.0294(5) & 0.0282(5) & 0.02 &  \\ 
OGLE-BLG-RRLYR-32239 & BL1 & 0.27853885(3) & 6.2021(4) & 0.1439(3) & - & 0.0054(3) & - &  \\ 
OGLE-BLG-RRLYR-32263 & BLm & 0.29433201(8) & 41.515(6) & 0.1330(5) & 0.0209(5) & 0.0326(5) & $-$0.22 & c \\ 
OGLE-BLG-RRLYR-32271 & BLm & 0.36636055(9) & 35.818(2) & 0.1434(4) & 0.0417(4) & 0.0376(4) & 0.05 & a,b \\ 
OGLE-BLG-RRLYR-32391 & BL1 & 0.3197979(2) & 18.668(3) & 0.103(1) & - & 0.040(1) & - & d \\ 
 &  & 0.3197979(2) & 13.981(4) & 0.103(1) & - & 0.029(1) & - &  \\ 
OGLE-BLG-RRLYR-32397 & BLm & 0.2753186(3) & 18.682(3) & 0.130(2) & 0.031(2) & 0.041(2) & $-$0.13 &  \\ 
OGLE-BLG-RRLYR-32399 & BLm & 0.2742394(1) & 147.9(5) & 0.1305(9) & 0.0048(9) & 0.0101(9) & $-$0.35 &  \\ 
OGLE-BLG-RRLYR-32496 & BLm & 0.3546287(2) & 26.838(4) & 0.1132(6) & 0.0132(6) & 0.0207(6) & $-$0.22 & a \\ 
OGLE-BLG-RRLYR-32581 & BLm & 0.24747895(9) & 6.6846(3) & 0.0676(4) & 0.0171(4) & - & - & b \\ 
OGLE-BLG-RRLYR-32612 & BLm & 0.27106756(4) & 35.468(3) & 0.0578(1) & 0.0169(1) & - & - & a,b,c,d \\ 
 &  & 0.27106756(4) & 24.214(2) & 0.0578(1) & - & 0.0130(1) & - &  \\ 
OGLE-BLG-RRLYR-32689 & BL1 & 0.31041903(10) & 102.55(2) & 0.0425(2) & - & 0.0243(2) & - & d \\ 
 &  & 0.31041903(10) & 12.5435(4) & 0.0425(2) & - & 0.0171(2) & - &  \\ 
OGLE-BLG-RRLYR-32738 & BLm & 0.21964682(9) & 306.3(3) & 0.0776(5) & 0.0066(5) & 0.0449(5) & $-$0.74 &  \\ 
OGLE-BLG-RRLYR-32789 & BLm & 0.3497585(1) & 15.100(1) & 0.0941(3) & 0.0167(3) & 0.0087(3) & 0.32 & c,d \\ 
 &  & 0.3497585(1) & 56.94(4) & 0.0941(3) & 0.0053(3) & 0.0043(3) & 0.11 &  \\ 
OGLE-BLG-RRLYR-32891 & BLm & 0.23519995(7) & 9.0628(2) & 0.0507(2) & - & 0.0348(2) & - & a,b,c \\ 
OGLE-BLG-RRLYR-32908 & BL1 & 0.3273023(2) & 9.414(1) & 0.1381(9) & - & 0.0187(9) & - &  \\ 
OGLE-BLG-RRLYR-32935 & BL1 & 0.25541532(4) & 4.28326(4) & 0.0636(2) & 0.0225(2) & - & - & a,d \\ 
 &  & 0.25541532(4) & 460.3(4) & 0.0636(2) & 0.0187(2) & 0.0145(2) & 0.13 &  \\ 
 &  & 0.25541532(4) & 22.120(1) & 0.0636(2) & - & 0.0164(2) & - &  \\ 
 &  & 0.25541532(4) & 4.25260(6) & 0.0636(2) & 0.0135(2) & - & - &  \\ 
OGLE-BLG-RRLYR-32939 & BLm & 0.24380501(4) & 258.75(10) & 0.0501(1) & 0.0043(1) & 0.0312(1) & $-$0.76 & a,d \\ 
 &  & 0.24380501(4) & 44.35(2) & 0.0501(1) & 0.0037(1) & - & - &  \\ 
OGLE-BLG-RRLYR-33034 & BLm & 0.24284571(6) & 102.58(3) & 0.0630(2) & 0.0248(2) & - & - & a,e \\ 
OGLE-BLG-RRLYR-33077 & BLm & 0.24630687(10) & 5.7497(2) & 0.0814(6) & 0.0261(6) & 0.0157(6) & 0.25 &  \\ 
OGLE-BLG-RRLYR-33333 & BLm & 0.2530870(1) & 21.869(2) & 0.0737(6) & - & 0.0484(6) & - & a,b \\ 
OGLE-BLG-RRLYR-33350 & BLm & 0.24441696(3) & 282.7(2) & 0.0443(4) & 0.0363(3) & - & - & b,c \\ 
OGLE-BLG-RRLYR-33432 & BL1 & 0.20543171(5) & 9.7426(2) & 0.0317(2) & - & 0.0294(2) & - & a,b,c \\ 
OGLE-BLG-RRLYR-33435 & BLm & 0.25216054(6) & 4.63182(5) & 0.0449(1) & 0.0201(1) & - & - & a,b \\ 
OGLE-BLG-RRLYR-33443 & BLm & 0.2632717(1) & 210.1(1) & 0.0860(5) & 0.0390(5) & - & - & a,b \\ 
OGLE-BLG-RRLYR-33450 & BLm & 0.2901951(6) & 14.475(6) & 0.069(2) & 0.019(2) & 0.013(2) & 0.19 &  \\ 
OGLE-BLG-RRLYR-33527 & BLm & 0.2512635(1) & 17.192(5) & 0.1252(8) & 0.0098(8) & 0.0048(7) & 0.34 &  \\ 
OGLE-BLG-RRLYR-33550 & BLm & 0.2654093(2) & 151.30(10) & 0.0799(6) & 0.0180(6) & 0.0633(6) & $-$0.56 & a,b \\ 
OGLE-BLG-RRLYR-33560 & BL1 & 0.2426499(1) & 764(2) & 0.0433(3) & 0.0242(3) & - & - & b,c \\ 
OGLE-BLG-RRLYR-33565 & BLm & 0.2711681(3) & 173.2(2) & 0.0762(9) & 0.0195(9) & 0.0636(9) & $-$0.53 & a \\ 
OGLE-BLG-RRLYR-33580 & BLm & 0.27072594(10) & 16.413(1) & 0.0957(5) & - & 0.0304(5) & - & a,b \\ 
OGLE-BLG-RRLYR-33584 & BLm & 0.3211387(2) & 44.417(5) & 0.119(2) & 0.018(2) & 0.033(2) & $-$0.29 & d \\ 
 &  & 0.3211387(2) & 49.79(1) & 0.119(2) & 0.018(2) & 0.019(2) & -0.03 &  \\  
OGLE-BLG-RRLYR-33638 & BL1 & 0.35814581(7) & 7.7326(2) & 0.0641(1) & 0.0110(1) & - & - & a,c \\ 
OGLE-BLG-RRLYR-33695 & BL1 & 0.3602489(3) & 9.1014(4) & 0.0848(6) & 0.0326(6) & - & - & a,c,d \\ 
 &  & 0.3602489(3) & 13.979(1) & 0.0848(6) & 0.0256(6) & - & - &  \\  
OGLE-BLG-RRLYR-33726 & BLm & 0.27754325(8) & 6.21160(8) & 0.0742(3) & 0.0427(3) & - & - & a,b,d \\ 
 &  & 0.27754325(8) & 13.7771(10) & 0.0742(3) & 0.0155(3) & - & - &  \\ 
 &  & 0.27754325(8) & 8.1465(2) & 0.0742(3) & 0.0140(3) & - & - &  \\ 
OGLE-BLG-RRLYR-33760 & BLm & 0.3297412(1) & 11.2959(2) & 0.0637(2) & 0.0022(2) & 0.0525(2) & $-$0.92 & a \\ 
OGLE-BLG-RRLYR-33791 & BLm & 0.2692439(3) & 36.187(8) & 0.0547(6) & 0.0487(6) & - & - & a,b \\ 
OGLE-BLG-RRLYR-33816 & BLm & 0.2966966(3) & 24.174(4) & 0.113(1) & 0.045(1) & 0.033(1) & 0.16 &  \\ 

\hline
\end{tabular}
\end{minipage}
\end{table*}
\begin{table*} %continued
\centering
\begin{minipage}{190mm}
\begin{tabular}{@{}lcccccccl@{}}
\hline
Name & type & $P_{\rm 1O}$\thinspace[d] & $P_{\rm BL}$\thinspace[d] &  $A_{\rm 1O}$\thinspace[mag] & $A_+$\thinspace[mag] & $A_-$\thinspace[mag] & Q parameter &  Remarks\\ 
\hline
OGLE-BLG-RRLYR-33819 & BL1 & 0.3047738(2) & 11.0283(3) & 0.0742(4) & - & 0.0557(4) & - & a \\ 
OGLE-BLG-RRLYR-33862 & BLm & 0.2194080(1) & 20.585(2) & 0.0609(6) & 0.0147(5) & 0.0226(5) & $-$0.21 & a,c,d \\ 
 &  & 0.2194080(1) & 17.510(3) & 0.0609(6) & 0.0026(5) & 0.0136(5) & -0.68 &  \\ 
OGLE-BLG-RRLYR-33918 & BL1 & 0.2585291(1) & 377.6(8) & 0.0931(6) & 0.0369(7) & - & - & a,d \\ 
 &  & 0.2585291(1) & 41.75(1) & 0.0931(6) & 0.0178(5) & - & - &  \\ 
OGLE-BLG-RRLYR-33932 & BLm & 0.3393862(2) & 10.9347(8) & 0.0866(5) & 0.0131(5) & 0.0165(5) & $-$0.11 &  \\ 
OGLE-BLG-RRLYR-33964 & BL1 & 0.21544331(9) & 7.3079(6) & 0.0502(3) & 0.0086(3) & - & - & c \\ 
OGLE-BLG-RRLYR-34028 & BLm & 0.4139097(2) & 10.670(2) & 0.1080(4) & 0.0021(4) & 0.0036(4) & $-$0.26 & b \\ 
OGLE-BLG-RRLYR-34035 & BLm & 0.329607(1) & 196(1) & 0.093(3) & 0.031(3) & 0.026(3) & 0.07 &  \\ 
OGLE-BLG-RRLYR-34063 & BLm & 0.3114455(2) & 144.24(8) & 0.0722(8) & 0.0336(8) & 0.0343(8) & $-$0.01 &  \\ 
OGLE-BLG-RRLYR-34081 & BL1 & 0.2665161(1) & 14.5329(9) & 0.0823(6) & 0.0375(6) & - & - & a \\ 
OGLE-BLG-RRLYR-34191 & BL1 & 0.2721320(1) & 23.265(3) & 0.0798(5) & 0.0242(5) & - & - & c \\ 
OGLE-BLG-RRLYR-34251 & BLm & 0.2758374(2) & 40.877(6) & 0.0823(8) & - & 0.0740(8) & - & a,b \\ 
OGLE-BLG-RRLYR-34254 & BL1 & 0.26537102(9) & 28.961(3) & 0.0762(3) & 0.0297(3) & - & - & a \\ 
OGLE-BLG-RRLYR-34322 & BLm & 0.5391377(2) & 926(7) & 0.0890(3) & 0.0061(3) & 0.0085(3) & $-$0.17 &  \\ 
OGLE-BLG-RRLYR-34410 & BLm & 0.2794626(1) & 177.60(9) & 0.1076(8) & 0.0458(8) & 0.0546(8) & $-$0.09 &  \\ 
OGLE-BLG-RRLYR-34475 & BLm & 0.26547461(10) & 29.572(4) & 0.0652(3) & - & 0.0190(3) & - & b,c \\ 
OGLE-BLG-RRLYR-34504 & BL1 & 0.2534157(2) & 66.37(7) & 0.109(1) & - & 0.019(1) & - &  \\ 
OGLE-BLG-RRLYR-34540 & BL1 & 0.27718085(5) & 13.169(1) & 0.1391(4) & - & 0.0137(4) & - & a,c \\ 
OGLE-BLG-RRLYR-34590 & BLm & 0.3568649(6) & 13.244(2) & 0.127(2) & 0.034(2) & 0.034(2) & 0.00 &  \\ 
OGLE-BLG-RRLYR-34619 & BL1 & 0.2951301(4) & 15.343(2) & 0.0615(8) & 0.0506(8) & - & - & a \\ 
OGLE-BLG-RRLYR-34692 & BLm & 0.26480192(4) & 9.227(1) & 0.1413(4) & 0.0055(4) & 0.0039(4) & 0.17 &  \\ 
OGLE-BLG-RRLYR-34711 & BLm & 0.25180751(6) & 5.4357(5) & 0.1140(5) & 0.0055(5) & 0.0041(5) & 0.14 &  \\ 
OGLE-BLG-RRLYR-34750 & BLm & 0.26642435(7) & 12.158(2) & 0.1391(6) & 0.0089(6) & 0.0094(6) & $-$0.03 & d \\ 
 &  & 0.26642435(7) & 17.294(4) & 0.1391(6) & 0.0059(6) & 0.0084(6) & -0.18 &  \\ 
OGLE-BLG-RRLYR-34780 & BLm & 0.2518606(2) & 194.1(2) & 0.092(1) & 0.022(1) & 0.055(1) & $-$0.42 &  \\ 
OGLE-BLG-RRLYR-34831 & BLm & 0.3151476(6) & 10.113(2) & 0.134(3) & 0.017(3) & 0.036(3) & $-$0.36 &  \\ 
OGLE-BLG-RRLYR-34847 & BLm & 0.2581271(3) & 475(2) & 0.069(1) & 0.012(1) & 0.055(1) & $-$0.65 &  \\ 
OGLE-BLG-RRLYR-34866 & BLm & 0.3489813(2) & 36.91(1) & 0.122(1) & 0.018(1) & 0.022(1) & $-$0.11 &  \\ 
OGLE-BLG-RRLYR-34931 & BL1 & 0.26884411(9) & 11.654(2) & 0.1019(5) & - & 0.0081(5) & - &  \\ 
OGLE-BLG-RRLYR-35060 & BLm & 0.2967678(2) & 39.47(1) & 0.1262(9) & 0.0308(9) & 0.0273(9) & 0.06 &  \\ 
OGLE-BLG-RRLYR-35084 & BLm & 0.3605337(3) & 31.830(5) & 0.131(1) & 0.031(1) & 0.067(1) & $-$0.36 & a \\ 
OGLE-BLG-RRLYR-35091 & BL1 & 0.2590954(3) & 345.8(8) & 0.080(1) & 0.040(1) & - & - & a,b,c \\ 
OGLE-BLG-RRLYR-35117 & BLm & 0.34546921(10) & 488(3) & 0.1262(4) & 0.0061(4) & 0.0079(4) & $-$0.13 &  \\ 
OGLE-BLG-RRLYR-35218 & BL1 & 0.2805535(3) & 9.6849(7) & 0.0629(5) & - & 0.0234(5) & - &  \\ 
OGLE-BLG-RRLYR-35221 & BLm & 0.3424823(2) & 13.805(1) & 0.1442(6) & 0.0366(7) & 0.0221(7) & 0.25 &  \\ 
OGLE-BLG-RRLYR-35328 & BL1 & 0.30681306(8) & 7.6509(2) & 0.1257(4) & - & 0.0315(4) & - & a,c \\ 
OGLE-BLG-RRLYR-35379 & BLm & 0.31946772(7) & 35.928(3) & 0.1061(3) & 0.0251(3) & 0.0259(3) & $-$0.02 & d \\ 
 &  & 0.31946772(7) & 30.261(4) & 0.1061(3) & 0.0106(3) & 0.0148(3) & -0.17 &  \\ 
OGLE-BLG-RRLYR-35496 & BL1 & 0.2855652(2) & 8.9167(3) & 0.0514(5) & 0.0418(5) & - & - & a \\ 
OGLE-BLG-RRLYR-35820 & BLm & 0.23863501(9) & 35.97(1) & 0.1142(8) & 0.0114(8) & 0.0178(7) & $-$0.22 & c,d \\ 
 &  & 0.23863501(9) & 29.05(2) & 0.1142(8) & 0.0057(8) & 0.0081(8) & -0.17 &  \\  
OGLE-BLG-RRLYR-35959 & BL1 & 0.26079296(10) & 12.4238(5) & 0.1038(6) & 0.0526(6) & - & - & a \\ 
OGLE-BLG-RRLYR-35975 & BLm & 0.26157418(6) & 25.90(1) & 0.1422(6) & 0.0056(6) & 0.0042(6) & 0.15 &  \\ 
OGLE-BLG-RRLYR-36049 & BLm & 0.3574695(3) & 928(11) & 0.089(1) & 0.020(1) & 0.017(1) & 0.10 & c \\ 
OGLE-BLG-RRLYR-36050 & BL1 & 0.3289514(3) & 9.5254(7) & 0.109(1) & 0.046(1) & - & - & a \\ 
OGLE-BLG-RRLYR-36099 & BLm & 0.3509113(2) & 130.1(1) & 0.1308(9) & 0.0231(9) & 0.0157(9) & 0.19 &  \\ 
OGLE-BLG-RRLYR-36198 & BLm & 0.2708499(2) & 40.671(7) & 0.104(1) & 0.072(1) & 0.047(1) & 0.21 & b \\ 
OGLE-BLG-RRLYR-36334 & BLm & 0.2804557(2) & 153.0(2) & 0.114(1) & 0.030(1) & 0.051(1) & $-$0.25 & c \\ 
OGLE-BLG-RRLYR-36346 & BL1 & 0.2715159(1) & 40.510(9) & 0.1005(7) & 0.0331(7) & - & - & a \\ 
OGLE-BLG-RRLYR-36370 & BL1 & 0.27158710(10) & 27.387(5) & 0.0936(5) & 0.0209(5) & - & - & a \\ 
OGLE-BLG-RRLYR-36391 & BLm & 0.2684451(1) & 186.5(2) & 0.1051(6) & 0.0218(6) & 0.0291(6) & $-$0.14 &  \\ 
OGLE-BLG-RRLYR-36464 & BL1 & 0.2834580(3) & 43.95(2) & 0.139(3) & - & 0.051(3) & - &  \\ 
OGLE-BLG-RRLYR-36603 & BLm & 0.2573786(3) & 112.61(6) & 0.112(3) & 0.016(2) & 0.037(2) & $-$0.40 &  \\ 
OGLE-BLG-RRLYR-36701 & BLm & 0.2833542(8) & 47.08(1) & 0.152(3) & 0.019(3) & 0.024(4) & $-$0.11 &  \\ 
OGLE-BLG-RRLYR-36809 & BLm & 0.2680907(3) & 36.06(3) & 0.1432(10) & 0.0243(10) & 0.0187(10) & 0.13 &  \\ 
OGLE-BLG-RRLYR-36877 & BLm & 0.3280196(5) & 12.667(1) & 0.119(1) & 0.046(1) & 0.056(1) & $-$0.10 &  \\ 
OGLE-BLG-RRLYR-36943 & BLm & 0.3147825(6) & 16.827(3) & 0.0745(8) & 0.0594(8) & - & - & a,b \\ 
OGLE-BLG-RRLYR-37076 & BLm & 0.3441656(6) & 14.035(4) & 0.130(1) & 0.025(1) & 0.030(1) & $-$0.09 &  \\ 
OGLE-BLG-RRLYR-37233 & BLm & 0.297924(1) & 8.606(3) & 0.136(3) & 0.018(3) & 0.039(3) & $-$0.37 & d \\ 
 &  & 0.297924(1) & 10.113(5) & 0.136(3) & 0.016(3) & 0.030(3) & -0.30 &  \\  
OGLE-BLG-RRLYR-37265 & BLm & 0.302691(1) & 129.8(7) & 0.136(3) & 0.026(3) & 0.031(3) & $-$0.08 &  \\ 
OGLE-BLG-RRLYR-37280 & BLm & 0.2980330(9) & 17.61(1) & 0.149(3) & 0.031(3) & 0.023(3) & 0.15 &  \\ 
OGLE-BLG-RRLYR-37484 & BLm & 0.2611582(3) & 14.103(2) & 0.0922(8) & 0.0352(8) & 0.0244(9) & 0.18 &  \\ 
OGLE-BLG-RRLYR-37487 & BLm & 0.3125407(10) & 14.36(2) & 0.132(3) & 0.017(3) & 0.020(3) & $-$0.08 &  \\ 

\hline
\end{tabular}
\end{minipage}
\end{table*}
\begin{table*} %continued
\centering
\begin{minipage}{190mm}
\begin{tabular}{@{}lcccccccl@{}}
\hline
Name & type & $P_{\rm 1O}$\thinspace[d] & $P_{\rm BL}$\thinspace[d] &  $A_{\rm 1O}$\thinspace[mag] & $A_+$\thinspace[mag] & $A_-$\thinspace[mag] & Q parameter &  Remarks\\ 
\hline
OGLE-BLG-RRLYR-38198 & BLm & 0.3590991(5) & 12.395(2) & 0.0928(8) & 0.0220(8) & 0.0324(7) & $-$0.19 &  \\ 
OGLE-BLG-RRLYR-38244 & BL1 & 0.2728477(7) & 11.570(2) & 0.075(1) & - & 0.059(1) & - & a \\ 
OGLE-BLG-RRLYR-38258 & BLm & 0.277797(1) & 9.904(4) & 0.083(3) & 0.019(3) & 0.022(3) & $-$0.08 &  \\ 
OGLE-BLG-RRLYR-38288 & BLm & 0.280621(1) & 50.84(9) & 0.097(3) & 0.031(3) & 0.034(3) & $-$0.06 &  \\ 
\hline
\end{tabular}
\begin{tabular}{@{}lccccccc@{}}
\hline
\hline
Name & type & $P_{\rm 1O}$\thinspace[d] & $P_{\rm BL}$\thinspace[d] &  $A_{\rm 1O}$\thinspace[mag] & $A_+$\thinspace[mag] & $A_-$\thinspace[mag] & Q parameter \\ 
\hline
OGLE-BLG-RRLYR-00200 & BLm & 0.3197446(3) & 1235(84) & 0.128(1) & 0.014(2) & 0.014(2) & 0.00 \\
OGLE-BLG-RRLYR-00250 & BLm & 0.26927011(10) & 2235(30) & 0.0887(8) & 0.0131(9) & 0.0128(10) & 0.01 \\
OGLE-BLG-RRLYR-00436 & BLm & 0.3881490(1) & 1269(8) & 0.138(1) & 0.018(1) & 0.016(1) & 0.05 \\
OGLE-BLG-RRLYR-00925 & BLm & 0.37111253(7) & 1207(10) & 0.165(1) & 0.010(1) & 0.007(1) & 0.17 \\
OGLE-BLG-RRLYR-00948 & BLm & 0.3897224(1) & 1920(35) & 0.1175(6) & 0.0070(7) & 0.0082(7) & $-$0.08 \\
OGLE-BLG-RRLYR-01290 & BLm & 0.3539806(3) & 2177(11) & 0.1345(9) & 0.0213(9) & 0.0206(9) & 0.02 \\
 &  & 0.3539806(3) & 698(6) & 0.1345(9) & 0.008(1) & 0.0076(9) & 0.02 \\
OGLE-BLG-RRLYR-01356 & BLm & 0.2849985(2) & 2329(24) & 0.116(2) & 0.044(2) & 0.041(2) & 0.04 \\
OGLE-BLG-RRLYR-01461 & BLm & 0.26816079(7) & 1386(19) & 0.1089(7) & 0.0084(7) & 0.0064(7) & 0.14 \\
OGLE-BLG-RRLYR-01582 & BLm & 0.31885489(6) & 1120(4) & 0.1283(8) & 0.0172(8) & 0.0162(8) & 0.03 \\
OGLE-BLG-RRLYR-01675 & BLm & 0.26346093(6) & 2049(58) & 0.1153(7) & 0.0043(7) & 0.0059(6) & $-$0.15 \\
OGLE-BLG-RRLYR-01845 & BLm & 0.3648176(1) & 2013(17) & 0.127(1) & 0.019(1) & 0.019(1) & 0.01 \\
OGLE-BLG-RRLYR-02010 & BLm & 0.20704852(4) & 2293(27) & 0.1011(8) & 0.0108(8) & 0.0134(8) & $-$0.11 \\
OGLE-BLG-RRLYR-02535 & BLm & 0.32662961(6) & 2210(11) & 0.1301(6) & 0.0196(6) & 0.0211(6) & $-$0.04 \\
OGLE-BLG-RRLYR-02577 & BLm & 0.31175473(4) & 3033(47) & 0.1233(6) & 0.0068(7) & 0.0078(7) & $-$0.06 \\
OGLE-BLG-RRLYR-02618 & BLm & 0.32245570(9) & 1894(18) & 0.127(1) & 0.017(1) & 0.017(1) & 0.01 \\
OGLE-BLG-RRLYR-02949 & BLm & 0.28623995(6) & 2307(14) & 0.1412(10) & 0.0233(10) & 0.023(1) & 0.00 \\
OGLE-BLG-RRLYR-02958 & BLm & 0.31613113(3) & 2325(21) & 0.1254(6) & 0.0072(6) & 0.0076(6) & $-$0.02 \\
OGLE-BLG-RRLYR-02963 & BLm & 0.30895907(3) & 2812(26) & 0.0994(5) & 0.0063(5) & 0.0069(5) & $-$0.05 \\
OGLE-BLG-RRLYR-03546 & BLm & 0.30133761(10) & 1897(24) & 0.136(1) & 0.015(1) & 0.018(1) & $-$0.09 \\
OGLE-BLG-RRLYR-04035 & BLm & 0.36217388(5) & 2478(21) & 0.1093(3) & 0.0076(3) & 0.0086(3) & $-$0.06 \\
OGLE-BLG-RRLYR-04055 & BLm & 0.4729584(5) & 2517(63) & 0.100(2) & 0.016(2) & 0.020(2) & $-$0.10 \\
OGLE-BLG-RRLYR-04296 & BLm & 0.29237227(7) & 2028(28) & 0.139(1) & 0.024(1) & 0.0228(10) & 0.04 \\
OGLE-BLG-RRLYR-04436 & BLm & 0.32534555(10) & 1507(11) & 0.1259(6) & 0.0185(6) & 0.0194(6) & $-$0.02 \\
OGLE-BLG-RRLYR-04576 & BLm & 0.27632492(7) & 1579(11) & 0.104(1) & 0.010(1) & 0.010(1) & $-$0.00 \\
OGLE-BLG-RRLYR-04836 & BLm & 0.31307012(4) & 2206(19) & 0.1152(3) & 0.0043(3) & 0.0055(3) & $-$0.13 \\
OGLE-BLG-RRLYR-05062 & BLm & 0.3733135(2) & 2940(76) & 0.1295(9) & 0.0108(9) & 0.0097(9) & 0.05 \\
OGLE-BLG-RRLYR-05442 & BLm & 0.4137257(3) & 1875(125) & 0.147(1) & 0.0084(9) & 0.0079(8) & 0.04 \\
OGLE-BLG-RRLYR-05942 & BLm & 0.30063415(6) & 1838(8) & 0.1456(10) & 0.0342(10) & 0.0428(10) & $-$0.11 \\
OGLE-BLG-RRLYR-06091 & BLm & 0.30050521(4) & 906(13) & 0.1258(2) & 0.0037(2) & 0.0042(2) & $-$0.06 \\
OGLE-BLG-RRLYR-06380 & BLm & 0.25315694(2) & 1914(57) & 0.1404(3) & 0.0022(3) & 0.0021(3) & 0.03 \\
OGLE-BLG-RRLYR-06540 & BLm & 0.29764087(4) & 1651(16) & 0.135(1) & 0.0155(10) & 0.014(1) & 0.05 \\
 &  & 0.29764087(4) & 605(2) & 0.135(1) & 0.0065(8) & 0.0051(9) & 0.12 \\
OGLE-BLG-RRLYR-06569 & BLm & 0.28172968(6) & 1980(12) & 0.1453(8) & 0.0244(9) & 0.0251(9) & $-$0.01 \\
OGLE-BLG-RRLYR-06618 & BLm & 0.30117279(2) & 2394(17) & 0.0861(2) & 0.0048(2) & 0.0060(2) & $-$0.11 \\
OGLE-BLG-RRLYR-06737 & BLm & 0.30350837(9) & 2056(28) & 0.117(1) & 0.012(1) & 0.012(1) & 0.02 \\
OGLE-BLG-RRLYR-07055 & BLm & 0.26311418(3) & 1981(51) & 0.0948(3) & 0.0019(3) & 0.0025(3) & $-$0.15 \\
OGLE-BLG-RRLYR-07095 & BLm & 0.32644282(7) & 1719(37) & 0.1284(7) & 0.0058(7) & 0.0042(7) & 0.16 \\
OGLE-BLG-RRLYR-07800 & BLm & 0.31733395(2) & 2377(61) & 0.1214(4) & 0.0082(4) & 0.0090(4) & $-$0.05 \\
OGLE-BLG-RRLYR-07831 & BLm & 0.31314013(2) & 2983(49) & 0.1158(3) & 0.0039(3) & 0.0029(3) & 0.15 \\
OGLE-BLG-RRLYR-07941 & BLm & 0.33884648(8) & 2344(44) & 0.1398(6) & 0.0083(7) & 0.0081(7) & 0.01 \\
OGLE-BLG-RRLYR-07968 & BLm & 0.29743046(3) & 2309(33) & 0.1186(3) & 0.0054(3) & 0.0058(3) & $-$0.04 \\
OGLE-BLG-RRLYR-08623 & BLm & 0.30822844(3) & 2795(30) & 0.1169(6) & 0.0068(5) & 0.0077(5) & $-$0.06 \\
OGLE-BLG-RRLYR-08645 & BLm & 0.25442439(9) & 39.58(5) & 0.1148(7) & 0.0033(6) & 0.0043(6) & $-$0.13 \\
OGLE-BLG-RRLYR-08896 & BLm & 0.281891370(10) & 2024(15) & 0.1465(2) & 0.0044(2) & 0.0033(2) & 0.15 \\
OGLE-BLG-RRLYR-09114 & BLm & 0.26837517(4) & 1402(31) & 0.0873(3) & 0.0018(3) & 0.0028(3) & $-$0.21 \\
OGLE-BLG-RRLYR-09171 & BL1 & 0.25355116(4) & 739(7) & 0.1054(3) & - & 0.0059(3) & - \\
OGLE-BLG-RRLYR-09631 & BLm & 0.280272690(10) & 1779(17) & 0.1462(1) & 0.0022(1) & 0.0018(1) & 0.08 \\
OGLE-BLG-RRLYR-09682 & BLm & 0.3832488(2) & 1997(45) & 0.0805(5) & 0.0046(5) & 0.0053(5) & $-$0.07 \\
OGLE-BLG-RRLYR-09811 & BLm & 0.31326515(2) & 1816(32) & 0.1237(2) & 0.0018(2) & 0.0022(2) & $-$0.11 \\
OGLE-BLG-RRLYR-09949 & BLm & 0.28326877(2) & 1613(21) & 0.1530(2) & 0.0031(2) & 0.0031(2) & 0.01 \\
OGLE-BLG-RRLYR-10081 & BLm & 0.29049683(2) & 1338(17) & 0.1183(2) & 0.0019(2) & 0.0022(2) & $-$0.08 \\
OGLE-BLG-RRLYR-10127 & BLm & 0.28186351(2) & 1743(13) & 0.1413(2) & 0.0050(2) & 0.0051(2) & $-$0.01 \\
OGLE-BLG-RRLYR-10292 & BLm & 0.29674194(3) & 1126(4) & 0.1507(5) & 0.0114(5) & 0.0116(5) & $-$0.01 \\
OGLE-BLG-RRLYR-10622 & BLm & 0.33427002(8) & 1786(11) & 0.1108(7) & 0.0171(7) & 0.0167(7) & 0.01 \\
OGLE-BLG-RRLYR-10639 & BLm & 0.22641696(8) & 2261(180) & 0.084(1) & 0.0043(5) & 0.0041(9) & 0.03 \\
OGLE-BLG-RRLYR-10706 & BLm & 0.32188407(4) & 1781(6) & 0.1211(5) & 0.0231(5) & 0.0224(5) & 0.02 \\
OGLE-BLG-RRLYR-10747 & BLm & 0.31793228(3) & 2113(24) & 0.1226(2) & 0.0033(2) & 0.0050(2) & $-$0.21 \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\begin{table*} %continued
\centering
\begin{minipage}{190mm}
\begin{tabular}{@{}lccccccc@{}}
\hline
Name & type & $P_{\rm 1O}$\thinspace[d] & $P_{\rm BL}$\thinspace[d] &  $A_{\rm 1O}$\thinspace[mag] & $A_+$\thinspace[mag] & $A_-$\thinspace[mag] & Q parameter \\ 
\hline
OGLE-BLG-RRLYR-10761 & BLm & 0.31271821(6) & 2114(47) & 0.1229(6) & 0.0045(6) & 0.0060(6) & $-$0.15 \\
OGLE-BLG-RRLYR-11184 & BLm & 0.27981642(5) & 1868(21) & 0.1516(9) & 0.0120(9) & 0.0111(9) & 0.04 \\
OGLE-BLG-RRLYR-11186 & BLm & 0.30101432(4) & 2683(45) & 0.1315(7) & 0.0066(6) & 0.0060(6) & 0.05 \\
OGLE-BLG-RRLYR-11290 & BLm & 0.29310793(3) & 1000(8) & 0.1481(6) & 0.0060(6) & 0.0051(6) & 0.08 \\
OGLE-BLG-RRLYR-11308 & BLm & 0.25384758(3) & 1280(19) & 0.1179(5) & 0.0034(5) & 0.0044(5) & $-$0.13 \\
OGLE-BLG-RRLYR-11432 & BLm & 0.3477461(2) & 1719(27) & 0.1249(5) & 0.0058(5) & 0.0049(5) & 0.08 \\
OGLE-BLG-RRLYR-11504 & BLm & 0.30098354(7) & 2022(72) & 0.1239(6) & 0.0038(6) & 0.0041(6) & $-$0.04 \\
OGLE-BLG-RRLYR-11547 & BLm & 0.30619363(2) & 2242(15) & 0.1338(2) & 0.0041(2) & 0.0056(2) & $-$0.16 \\
OGLE-BLG-RRLYR-11702 & BLm & 0.26352814(4) & 1615(51) & 0.1274(3) & 0.0022(3) & 0.0034(3) & $-$0.20 \\
OGLE-BLG-RRLYR-11819 & BLm & 0.28544431(6) & 1850(18) & 0.1303(6) & 0.0135(6) & 0.0135(6) & $-$0.00 \\
OGLE-BLG-RRLYR-11843 & BLm & 0.295104560(10) & 2030(8) & 0.1336(2) & 0.0087(2) & 0.0075(2) & 0.08 \\
OGLE-BLG-RRLYR-11929 & BLm & 0.31588769(3) & 1904(38) & 0.1184(3) & 0.0020(3) & 0.0021(3) & $-$0.03 \\
OGLE-BLG-RRLYR-11937 & BLm & 0.29158953(3) & 2068(79) & 0.1367(3) & 0.0025(3) & 0.0029(3) & $-$0.07 \\
OGLE-BLG-RRLYR-12272 & BLm & 0.29477999(3) & 1949(55) & 0.1176(5) & 0.0026(4) & 0.0025(5) & 0.03 \\
OGLE-BLG-RRLYR-12402 & BLm & 0.27377484(7) & 1835(41) & 0.1426(8) & 0.0083(8) & 0.0082(8) & 0.01 \\
OGLE-BLG-RRLYR-12477 & BLm & 0.27923154(9) & 1198(8) & 0.1526(4) & 0.0058(4) & 0.0041(4) & 0.17 \\
OGLE-BLG-RRLYR-12519 & BLm & 0.30361407(4) & 2044(22) & 0.1048(4) & 0.0065(4) & 0.0066(4) & $-$0.01 \\
OGLE-BLG-RRLYR-12728 & BLm & 0.28700395(3) & 1118(9) & 0.1357(4) & 0.0049(4) & 0.0039(4) & 0.11 \\
OGLE-BLG-RRLYR-12883 & BLm & 0.28626930(3) & 2197(36) & 0.1275(4) & 0.0065(4) & 0.0043(4) & 0.21 \\
OGLE-BLG-RRLYR-13160 & BLm & 0.29280451(9) & 2206(15) & 0.129(1) & 0.033(1) & 0.033(1) & $-$0.00 \\
OGLE-BLG-RRLYR-13240 & BLm & 0.33746798(6) & 2183(50) & 0.1351(6) & 0.0057(5) & 0.0043(5) & 0.14 \\
OGLE-BLG-RRLYR-13384 & BLm & 0.25539715(2) & 1580(17) & 0.1389(4) & 0.0055(4) & 0.0051(4) & 0.04 \\
OGLE-BLG-RRLYR-13532 & BLm & 0.26882503(5) & 2405(46) & 0.1067(5) & 0.0052(6) & 0.0061(6) & $-$0.08 \\
OGLE-BLG-RRLYR-13708 & BLm & 0.31371463(3) & 2175(128) & 0.1247(3) & 0.0022(3) & 0.0026(3) & $-$0.08 \\
OGLE-BLG-RRLYR-14610 & BLm & 0.31525442(6) & 1928(16) & 0.1115(4) & 0.0047(4) & 0.0072(4) & $-$0.20 \\
OGLE-BLG-RRLYR-14685 & BLm & 0.25926990(3) & 1325(21) & 0.0660(3) & 0.0016(3) & 0.0019(3) & $-$0.07 \\
OGLE-BLG-RRLYR-14686 & BLm & 0.27007491(2) & 2021(14) & 0.1106(3) & 0.0060(3) & 0.0066(3) & $-$0.04 \\
OGLE-BLG-RRLYR-15100 & BLm & 0.31412608(5) & 1921(9) & 0.1383(8) & 0.0203(8) & 0.0196(8) & 0.02 \\
OGLE-BLG-RRLYR-15361 & BLm & 0.25241980(2) & 1600(19) & 0.1085(4) & 0.0037(4) & 0.0045(4) & $-$0.10 \\
OGLE-BLG-RRLYR-15450 & BLm & 0.27022225(6) & 2226(46) & 0.1468(7) & 0.0084(7) & 0.0096(7) & $-$0.07 \\
OGLE-BLG-RRLYR-15845 & BLm & 0.29955342(7) & 2328(10) & 0.1270(7) & 0.0407(8) & 0.0428(7) & $-$0.02 \\
OGLE-BLG-RRLYR-16107 & BLm & 0.30698580(6) & 2017(37) & 0.1297(5) & 0.0056(5) & 0.0067(6) & $-$0.08 \\
OGLE-BLG-RRLYR-16149 & BLm & 0.3879511(9) & 797(8) & 0.104(3) & 0.060(3) & 0.043(3) & 0.17 \\
OGLE-BLG-RRLYR-16257 & BLm & 0.22208372(4) & 1863(9) & 0.0765(5) & 0.0129(5) & 0.0114(5) & 0.06 \\
 &  & 0.22208372(4) & 1026(7) & 0.0765(5) & 0.0036(5) & 0.0045(5) & $-$0.12 \\
OGLE-BLG-RRLYR-16258 & BLm & 0.25629602(8) & 2026(44) & 0.1016(8) & 0.0064(7) & 0.0092(8) & $-$0.18 \\
OGLE-BLG-RRLYR-16448 & BLm & 0.28594502(3) & 1854(25) & 0.1421(6) & 0.0061(6) & 0.0065(6) & $-$0.04 \\
OGLE-BLG-RRLYR-16501 & BLm & 0.21012516(4) & 2307(40) & 0.0815(5) & 0.0077(5) & 0.0077(5) & $-$0.00 \\
OGLE-BLG-RRLYR-16529 & BLm & 0.33547038(9) & 1727(66) & 0.128(1) & 0.0122(8) & 0.0119(9) & 0.01 \\
OGLE-BLG-RRLYR-16949 & BLm & 0.2487575(3) & 391(2) & 0.079(1) & 0.007(1) & 0.024(1) & $-$0.56 \\
OGLE-BLG-RRLYR-17623 & BLm & 0.3724460(3) & 756(5) & 0.123(1) & 0.019(2) & 0.020(3) & $-$0.02 \\
OGLE-BLG-RRLYR-18643 & BLm & 0.4666875(4) & 929(3) & 0.100(2) & 0.034(2) & 0.027(2) & 0.11 \\
OGLE-BLG-RRLYR-21358 & BLm & 0.3709585(8) & 892(3) & 0.131(2) & 0.028(2) & 0.024(2) & 0.08 \\
OGLE-BLG-RRLYR-24013 & BLm & 0.3558945(7) & 675(2) & 0.117(1) & 0.019(1) & 0.016(1) & 0.09 \\
OGLE-BLG-RRLYR-26432 & BLm & 0.3111698(4) & 691(5) & 0.117(2) & 0.024(2) & 0.018(2) & 0.13 \\
OGLE-BLG-RRLYR-28500 & BLm & 0.3753455(7) & 779(7) & 0.117(2) & 0.034(3) & 0.030(3) & 0.06 \\
OGLE-BLG-RRLYR-34425 & BLm & 0.3229384(2) & 963(23) & 0.1251(8) & 0.0077(8) & 0.0065(8) & 0.09 \\
OGLE-BLG-RRLYR-36007 & BLm & 0.4417612(6) & 731(5) & 0.111(1) & 0.021(1) & 0.026(2) & $-$0.11 \\
OGLE-BLG-RRLYR-36562 & BLm & 0.3829949(4) & 840(7) & 0.125(1) & 0.027(1) & 0.031(1) & $-$0.06 \\
OGLE-BLG-RRLYR-36663 & BLm & 0.3460277(4) & 742(6) & 0.129(1) & 0.026(1) & 0.025(1) & 0.03 \\
\hline
\end{tabular}
\begin{tabular}{@{}||lcccccl@{}}
 
 ID& $P_{\rm 1O}$& $P_{\rm X}$&$P_S/P_L$ &${A_{\rm 1O}}$&$A_{\rm X}/A_{\rm 1O}$& Possible explanation\\
  \hline
OGLE-BLG-RRLYR-00719 & 0.26569 & 0.26319 & 0.99059 & 0.11564 & 0.0605 & nr/BL \\
OGLE-BLG-RRLYR-00959 & 0.27026 & 0.26688 & 0.98747 & 0.08773 & 0.1281 & nr/BL \\
 & 0.27026 & 0.56903 & 0.47496 & 0.08773 & 0.0527 &  \\
 & 0.27026 & 0.13918 & 0.51497 & 0.08773 & 0.0567 &  \\
OGLE-BLG-RRLYR-01283 & 0.31583 & 0.31109 & 0.98497 & 0.10217 & 0.0478 & nr/BL \\
OGLE-BLG-RRLYR-03053 & 0.28984 & 0.42349 & 0.68441 & 0.12790 & 0.0500 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-03058 & 0.38629 & 0.56392 & 0.68501 & 0.13846 & 0.0199 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-03175 & 0.28400 & 0.26554 & 0.93499 & 0.14947 & 0.0226 & nr/BL \\
OGLE-BLG-RRLYR-03465 & 0.22156 & 0.22332 & 0.99209 & 0.09294 & 0.1117 & nr/BL \\
 & 0.22156 & 0.22192 & 0.99836 & 0.09294 & 0.0784 & nr/BL \\
OGLE-BLG-RRLYR-04264 & 0.25384 & 0.37149 & 0.68331 & 0.11558 & 0.0218 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-05428 & 0.35477 & 0.51760 & 0.68542 & 0.12921 & 0.0210 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-05430 & 0.25187 & 0.15043 & 0.59723 & 0.11371 & 0.0116 &  \\
OGLE-BLG-RRLYR-05876 & 0.26707 & 0.38659 & 0.69085 & 0.13846 & 0.0191 & \\
OGLE-BLG-RRLYR-05898 & 0.32687 & 0.20622 & 0.63089 & 0.13240 & 0.0202 & $RR_{0.61}$ \\
OGLE-BLG-RRLYR-06082 & 0.27327 & 0.16737 & 0.61248 & 0.10697 & 0.0191 & $RR_{0.61}$ \\
OGLE-BLG-RRLYR-06185 & 0.35232 & 0.20651 & 0.58616 & 0.13566 & 0.0252 &  \\
OGLE-BLG-RRLYR-06399 & 0.26937 & 0.26945 & 0.99968 & 0.14377 & 0.0151 & nr/BL \\
OGLE-BLG-RRLYR-06595 & 0.31974 & 0.39672 & 0.80600 & 0.12052 & 0.0176 & \\
 & 0.31974 & 0.20168 & 0.63076 & 0.12052 & 0.0163 & $RR_{0.61}$ \\
OGLE-BLG-RRLYR-06871 & 0.25209 & 0.24577 & 0.97495 & 0.06089 & 0.0366 & nr/BL \\
OGLE-BLG-RRLYR-07042 & 0.26606 & 0.25642 & 0.96375 & 0.10063 & 0.0189 & nr/BL \\
 & 0.26606 & 0.26276 & 0.98757 & 0.10063 & 0.0110 & nr/BL \\
OGLE-BLG-RRLYR-07085 & 0.29191 & 0.18041 & 0.61803 & 0.11879 & 0.0461 & $RR_{0.61}$ \\
OGLE-BLG-RRLYR-07630 & 0.25212 & 0.25439 & 0.99107 & 0.11608 & 0.0486 & nr/BL \\
OGLE-BLG-RRLYR-07653 & 0.31118 & 0.45416 & 0.68518 & 0.11151 & 0.0285 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-07705 & 0.26114 & 0.25187 & 0.96450 & 0.05173 & 0.2359 & nr/BL \\
 & 0.26114 & 0.25959 & 0.99404 & 0.05173 & 0.1403 & nr/BL \\
OGLE-BLG-RRLYR-08047 & 0.33708 & 0.42491 & 0.79330 & 0.14341 & 0.0252 &  \\
 & 0.33708 & 0.21206 & 0.62911 & 0.14341 & 0.0172 & $RR_{0.61}$ \\
 & 0.33708 & 0.73773 & 0.45692 & 0.14341 & 0.0194 &  \\
OGLE-BLG-RRLYR-08177 & 0.28513 & 0.17517 & 0.61436 & 0.14092 & 0.0136 & $RR_{0.61}$ \\
OGLE-BLG-RRLYR-08640 & 0.28460 & 0.17464 & 0.61364 & 0.12741 & 0.0224 & $RR_{0.61}$ \\
OGLE-BLG-RRLYR-08832 & 0.30361 & 0.44189 & 0.68706 & 0.11266 & 0.0299 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-08973 & 0.30873 & 0.18940 & 0.61347 & 0.12716 & 0.0210 & $RR_{0.61}$ \\
OGLE-BLG-RRLYR-09094 & 0.26457 & 0.25820 & 0.97593 & 0.08463 & 0.0920 & nr/BL \\
 & 0.26457 & 0.26093 & 0.98624 & 0.08463 & 0.0264 & nr/BL \\
OGLE-BLG-RRLYR-09252 & 0.26743 & 0.27157 & 0.98476 & 0.06030 & 0.0430 & nr/BL \\
OGLE-BLG-RRLYR-09605 & 0.25572 & 0.25865 & 0.98867 & 0.10040 & 0.0522 & nr/BL \\
 & 0.25572 & 0.17740 & 0.69372 & 0.10040 & 0.0308 &  \\
OGLE-BLG-RRLYR-09737 & 0.25650 & 0.26378 & 0.97241 & 0.13192 & 0.0104 & nr/BL \\
OGLE-BLG-RRLYR-09811 & 0.31327 & 0.19201 & 0.61292 & 0.12371 & 0.0159 & $RR_{0.61}$ \\
 & 0.31327 & 0.19478 & 0.62179 & 0.12371 & 0.0119 & $RR_{0.61}$ \\
OGLE-BLG-RRLYR-09868 & 0.29430 & 0.18045 & 0.61315 & 0.13620 & 0.0225 & $RR_{0.61}$ \\
 & 0.29430 & 0.18010 & 0.61194 & 0.13620 & 0.0164 & $RR_{0.61}$ \\
 & 0.29430 & 0.18117 & 0.61561 & 0.13620 & 0.0165 & $RR_{0.61}$ \\
OGLE-BLG-RRLYR-10275 & 0.28163 & 0.17318 & 0.61491 & 0.13691 & 0.0126 & $RR_{0.61}$ \\
OGLE-BLG-RRLYR-10791 & 0.26597 & 0.38179 & 0.69663 & 0.05706 & 0.0347 &  \\
OGLE-BLG-RRLYR-10836 & 0.28889 & 0.42243 & 0.68388 & 0.10614 & 0.0282 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-10975 & 0.25828 & 0.26056 & 0.99128 & 0.11836 & 0.0453 & nr/BL \\
 & 0.25828 & 0.25962 & 0.99486 & 0.11836 & 0.0331 & nr/BL \\
OGLE-BLG-RRLYR-11167 & 0.26610 & 0.38977 & 0.68271 & 0.08579 & 0.0266 & $RR_{0.68}$ \\
 & 0.26610 & 0.39071 & 0.68106 & 0.08579 & 0.0181 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-11508 & 0.29317 & 0.42891 & 0.68354 & 0.10864 & 0.0274 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-11701 & 0.29900 & 0.29190 & 0.97624 & 0.05290 & 0.1207 & nr/BL \\
OGLE-BLG-RRLYR-11753 & 0.25910 & 0.37531 & 0.69037 & 0.09071 & 0.0309 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-11943 & 0.25846 & 0.25654 & 0.99257 & 0.10119 & 0.0508 & nr/BL \\
 & 0.25846 & 0.17620 & 0.68173 & 0.10119 & 0.0192 &  \\
OGLE-BLG-RRLYR-12182 & 0.29602 & 0.18122 & 0.61221 & 0.12623 & 0.0196 & $RR_{0.61}$ \\
OGLE-BLG-RRLYR-12194 & 0.27686 & 0.19945 & 0.72041 & 0.09157 & 0.0181 &  \\
 & 0.27686 & 0.17953 & 0.64844 & 0.09157 & 0.0195 &  \\
OGLE-BLG-RRLYR-12500 & 0.35853 & 0.30296 & 0.84500 & 0.08442 & 0.0129 &  \\
OGLE-BLG-RRLYR-12659 & 0.26446 & 0.38630 & 0.68459 & 0.08150 & 0.0654 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-12688 & 0.34055 & 0.33512 & 0.98403 & 0.09044 & 0.0823 & nr/BL \\
OGLE-BLG-RRLYR-13005 & 0.26132 & 0.54862 & 0.47633 & 0.12039 & 0.0178 &  \\

 \end{tabular}
 \end{minipage}
 \end{table*}

   \begin{table*} %continued
  \centering
   \begin{minipage}{150mm}
 
   \begin{tabular}{@{}||lcccccl@{}}
 
 ID& $P_{\rm 1O}$& $P_{\rm X}$&$P_S/P_L$ &${A_{\rm 1O}}$&$A_{\rm 1O}/A_{\rm X}$& Possible explanation\\
  \hline
  OGLE-BLG-RRLYR-13148 & 0.31095 & 0.45412 & 0.68472 & 0.12139 & 0.0309 & $RR_{0.68}$ \\
 & 0.31095 & 0.30390 & 0.97736 & 0.12139 & 0.0135 & nr/BL \\
OGLE-BLG-RRLYR-13161 & 0.25376 & 0.13471 & 0.53085 & 0.05128 & 0.0591 &  \\
OGLE-BLG-RRLYR-13253 & 0.32590 & 0.20555 & 0.63073 & 0.12000 & 0.0211 & $RR_{0.61}$ \\
OGLE-BLG-RRLYR-13280 & 0.30259 & 0.32421 & 0.93332 & 0.04035 & 0.1435 & nr/BL \\
OGLE-BLG-RRLYR-13295 & 0.29307 & 0.30204 & 0.97030 & 0.08517 & 0.0673 & nr/BL \\
OGLE-BLG-RRLYR-13328 & 0.31801 & 0.19491 & 0.61291 & 0.11774 & 0.0199 & $RR_{0.61}$ \\
 & 0.31801 & 0.19776 & 0.62187 & 0.11774 & 0.0186 & $RR_{0.61}$ \\
OGLE-BLG-RRLYR-13470 & 0.36366 & 0.52744 & 0.68948 & 0.10889 & 0.0376 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-13501 & 0.32924 & 0.32172 & 0.97715 & 0.06885 & 0.4544 & nr/BL \\
OGLE-BLG-RRLYR-13567 & 0.30632 & 0.18747 & 0.61201 & 0.13261 & 0.0180 & $RR_{0.61}$ \\
 & 0.30632 & 0.19024 & 0.62104 & 0.13261 & 0.0168 & $RR_{0.61}$ \\
OGLE-BLG-RRLYR-14643 & 0.31803 & 0.46481 & 0.68422 & 0.10799 & 0.0323 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-14808 & 0.28193 & 0.14557 & 0.51633 & 0.10816 & 0.0433 &  \\
 & 0.28193 & 0.39777 & 0.70878 & 0.10816 & 0.0197 &  \\
 & 0.28193 & 0.27830 & 0.98709 & 0.10816 & 0.0173 & nr/BL \\
OGLE-BLG-RRLYR-14810 & 0.25226 & 0.25333 & 0.99577 & 0.05559 & 0.1116 & nr/BL \\
OGLE-BLG-RRLYR-15086 & 0.26462 & 0.34382 & 0.76965 & 0.09963 & 0.0983 & \\
 & 0.26462 & 0.26452 & 0.99964 & 0.09963 & 0.0852 & nr/BL \\
OGLE-BLG-RRLYR-15316 & 0.30598 & 0.44596 & 0.68612 & 0.12449 & 0.0302 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-15511 & 0.35481 & 0.50845 & 0.69783 & 0.13427 & 0.0192 &  \\
OGLE-BLG-RRLYR-15577 & 0.25884 & 0.35091 & 0.73762 & 0.13838 & 0.0387 &  \\
 & 0.25884 & 0.26193 & 0.98820 & 0.13838 & 0.0339 & nr/BL \\
OGLE-BLG-RRLYR-15823 & 0.30449 & 0.29589 & 0.97177 & 0.12213 & 0.0646 & nr/BL \\
OGLE-BLG-RRLYR-15862 & 0.31471 & 0.32044 & 0.98213 & 0.12455 & 0.0494 & nr/BL \\
OGLE-BLG-RRLYR-16903 & 0.30744 & 0.32037 & 0.95966 & 0.11438 & 0.1796 & nr/BL \\
OGLE-BLG-RRLYR-20527 & 0.38933 & 0.56747 & 0.68608 & 0.10572 & 0.0525 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-21959 & 0.26633 & 0.16455 & 0.61786 & 0.15482 & 0.0970 & $RR_{0.61}$ \\
OGLE-BLG-RRLYR-21980 & 0.28222 & 0.28680 & 0.98402 & 0.10068 & 0.2272 & nr/BL \\
OGLE-BLG-RRLYR-22863 & 0.25273 & 0.25323 & 0.99805 & 0.06722 & 0.2348 & nr/BL \\
 & 0.25273 & 0.25085 & 0.99256 & 0.06722 & 0.2115 & nr/BL \\
OGLE-BLG-RRLYR-23583 & 0.37298 & 0.54406 & 0.68554 & 0.09423 & 0.0900 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-24729 & 0.33109 & 0.44163 & 0.74971 & 0.10075 & 0.2931 & anRRd \\
OGLE-BLG-RRLYR-25165 & 0.31571 & 0.31710 & 0.99563 & 0.08369 & 0.1654 & nr/BL \\
OGLE-BLG-RRLYR-27037 & 0.25844 & 0.25735 & 0.99578 & 0.11564 & 0.1079 & nr/BL \\
OGLE-BLG-RRLYR-27904 & 0.27270 & 0.22546 & 0.82676 & 0.14694 & 0.0217 &  \\
OGLE-BLG-RRLYR-28375 & 0.27025 & 0.27104 & 0.99710 & 0.13168 & 0.0755 & nr/BL \\
OGLE-BLG-RRLYR-30556 & 0.31136 & 3.29544 & 0.09448 & 0.12519 & 0.0440 &  \\
OGLE-BLG-RRLYR-30754 & 0.25160 & 0.25327 & 0.99339 & 0.08552 & 0.1386 & nr/BL \\
OGLE-BLG-RRLYR-30860 & 0.26606 & 0.25998 & 0.97713 & 0.09320 & 0.1122 & nr/BL \\
OGLE-BLG-RRLYR-31006 & 0.25407 & 0.18296 & 0.72012 & 0.08425 & 0.0307 &  \\
 & 0.25407 & 30.28843 & 0.00839 & 0.08425 & 0.0715 &  \\
 & 0.25407 & 494.89271 & 0.00051 & 0.08425 & 0.0657 &  \\
OGLE-BLG-RRLYR-31374 & 0.31427 & 0.46562 & 0.67496 & 0.11028 & 0.0418 &  \\
OGLE-BLG-RRLYR-31805 & 0.28235 & 0.27938 & 0.98947 & 0.08099 & 0.0501 & nr/BL \\
OGLE-BLG-RRLYR-32131 & 0.39269 & 0.38612 & 0.98326 & 0.14016 & 0.0688 & nr/BL \\
OGLE-BLG-RRLYR-32196 & 0.26775 & 0.39069 & 0.68532 & 0.10045 & 0.0337 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-32263 & 0.29433 & 0.17992 & 0.61129 & 0.13297 & 0.0231 & $RR_{0.61}$ \\
OGLE-BLG-RRLYR-32612 & 0.27107 & 0.27390 & 0.98966 & 0.05779 & 0.0573 & nr/BL \\
OGLE-BLG-RRLYR-32789 & 0.34976 & 0.35071 & 0.99729 & 0.09412 & 0.0700 & nr/BL \\
 & 0.34976 & 0.51038 & 0.68529 & 0.09412 & 0.0350 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-32891 & 0.23520 & 0.23425 & 0.99598 & 0.05072 & 0.0613 & nr/BL \\
OGLE-BLG-RRLYR-33350 & 0.24442 & 0.24849 & 0.98360 & 0.04430 & 0.0647 & nr/BL \\
OGLE-BLG-RRLYR-33432 & 0.20543 & 0.20721 & 0.99141 & 0.03166 & 0.4242 & nr/BL \\
 & 0.20543 & 0.20825 & 0.98647 & 0.03166 & 0.0978 & nr/BL \\
OGLE-BLG-RRLYR-33560 & 0.24265 & 0.23006 & 0.94811 & 0.04330 & 0.3229 & nr/BL \\
OGLE-BLG-RRLYR-33638 & 0.35815 & 0.52441 & 0.68295 & 0.06413 & 0.0187 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-33695 & 0.36025 & 0.36184 & 0.99561 & 0.08482 & 0.0690 & nr/BL \\
 & 0.36025 & 0.52552 & 0.68550 & 0.08482 & 0.0418 & $RR_{0.68}$ \\
 & 0.36025 & 0.35862 & 0.99548 & 0.08482 & 0.1088 & nr/BL \\
OGLE-BLG-RRLYR-33862 & 0.21941 & 0.21985 & 0.99801 & 0.06086 & 0.3073 & nr/BL \\
 & 0.21941 & 0.18441 & 0.84047 & 0.06086 & 0.1612 &  \\
OGLE-BLG-RRLYR-33964 & 0.21544 & 0.13319 & 0.61823 & 0.05018 & 0.0957 & $RR_{0.61}$ \\
 & 0.21544 & 0.12760 & 0.59227 & 0.05018 & 0.0653 &  \\
 & 0.21544 & 0.10193 & 0.47313 & 0.05018 & 0.0459 &  \\
OGLE-BLG-RRLYR-34191 & 0.27213 & 0.27190 & 0.99914 & 0.07977 & 0.0843 & nr/BL \\
OGLE-BLG-RRLYR-34475 & 0.26547 & 0.37077 & 0.71600 & 0.06521 & 0.0271 &  \\

 \end{tabular}
 \end{minipage}
 \end{table*}
 
    \begin{table*} %continued
  \centering
   \begin{minipage}{150mm}
 
   \begin{tabular}{@{}||lcccccl@{}}
 
 ID& $P_{\rm 1O}$& $P_{\rm X}$&$P_S/P_L$ &${A_{\rm 1O}}$&$A_{\rm 1O}/A_{\rm X}$& Possible explanation\\
  \hline
  OGLE-BLG-RRLYR-34540 & 0.27718 & 0.40699 & 0.68106 & 0.13909 & 0.0376 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-35091 & 0.25910 & 0.35881 & 0.72210 & 0.08037 & 0.0793 &  \\
OGLE-BLG-RRLYR-35328 & 0.30681 & 0.44596 & 0.68799 & 0.12569 & 0.0244 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-35820 & 0.23864 & 0.14641 & 0.61355 & 0.11420 & 0.0459 & $RR_{0.61}$ \\
OGLE-BLG-RRLYR-36049 & 0.35747 & 0.52181 & 0.68506 & 0.08937 & 0.0705 & $RR_{0.68}$ \\
OGLE-BLG-RRLYR-36334 & 0.28046 & 0.27782 & 0.99060 & 0.11352 & 0.0926 & nr/BL \\
 \end{tabular}
